Conformal Prediction for Zero-Shot Models

Vision-language models pre-trained at large scale have shown unprecedented adaptability and generalization to downstream tasks. Although its discriminative potential has been widely explored, its reliability and uncertainty are still overlooked. In this work, we investigate the capabilities of CLIP models under the split conformal prediction paradigm, which provides theoretical guarantees to black-box models based on a small, labeled calibration set. In contrast to the main body of literature on conformal predictors in vision classifiers, foundation models exhibit a particular characteristic: they are pre-trained on a one-time basis on an inaccessible source domain, different from the transferred task. This domain drift negatively affects the efficiency of the conformal sets and poses additional challenges. To alleviate this issue, we propose Conf-OT, a transfer learning setting that operates transductive over the combined calibration and query sets. Solving an optimal transport problem, the proposed method bridges the domain gap between pre-training and adaptation without requiring additional data splits but still maintaining coverage guarantees. We comprehensively explore this conformal prediction strategy on a broad span of 15 datasets and three non-conformity scores. Conf-OT provides consistent relative improvements of up to 20% on set efficiency while being 15 times faster than popular transductive approaches.

==> (inline-0) <==
\begin{tabular}{lcccccccc}
\toprule
\multicolumn{1}{c}{\multirow{2}{*}{Method}} & & \multicolumn{3}{c}{$\alpha=0.10$} &  & \multicolumn{3}{c}{$\alpha=0.05$}   \\ \cmidrule{3-5}\cmidrule{7-9}  
\multicolumn{1}{c}{}      & Top-1$\uparrow$       & Cov   & Size$\downarrow$ & CCV$\downarrow$ & & Cov.   & Size$\downarrow$ & CCV$\downarrow$  \\
\midrule 
\multicolumn{9}{l}{\textbf{SUN397}} \\ \hdashline
LAC \cite{lac}                                   & 58.7 & 0.899 & 4.28  & 8.90  &  & 0.950 & 8.42  & 5.44 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 62.0 & \our 0.899 & \our 3.62  & \our 7.64  & \our  & \our 0.951 & \our 6.77  & \our 4.83 \\
APS \cite{aps}                                   & 58.7 & 0.901 & 8.98  & 7.59  &  & 0.949 & 16.16 & 5.01 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 62.0 & \our 0.900 & \our 7.05  & \our 6.60  & \our  & \our 0.950 & \our 12.20 & \our 4.46 \\
RAPS \cite{raps}                                 & 58.7 & 0.902 & 8.16  & 7.59  &  & 0.949 & 13.63 & 5.06 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 62.0 & \our 0.900 & \our 6.57  & \our 6.62  & \our  & \our 0.951 & \our 10.70 & \our 4.53 \\
\hline
\multicolumn{9}{l}{\textbf{FGVCAircraft}} \\ \hdashline
LAC \cite{lac}                                   & 16.9 & 0.899 & 27.27 & 12.09 &  & 0.949 & 37.47 & 7.65 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 19.4 & \our 0.900 & \our 23.13 & \our 9.87  & \our  & \our 0.953 & \our 31.94 & \our 6.02 \\
APS \cite{aps}                                   & 16.9 & 0.898 & 28.26 & 11.95 &  & 0.950 & 38.14 & 7.44 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 19.4 & \our 0.897 & \our 24.18 & \our 9.40  & \our  & \our 0.951 & \our 31.53 & \our 5.81 \\
RAPS \cite{raps}                                 & 16.9 & 0.898 & 27.77 & 11.78 &  & 0.949 & 39.08 & 7.58 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 19.4 & \our 0.900 & \our 23.81 & \our 9.37  & \our  & \our 0.950 & \our 31.24 & \our 6.05 \\
\hline
\multicolumn{9}{l}{\textbf{EuroSAT}} \\ \hdashline
LAC \cite{lac}                                   & 36.1 & 0.900 & 4.74  & 8.75  &  & 0.952 & 5.84  & 4.43 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 43.4 & \our 0.899 & \our 4.03  & \our 7.97  & \our  & \our 0.951 & \our 5.38  & \our 4.24 \\
APS \cite{aps}                                   & 36.1 & 0.901 & 5.03  & 6.87  &  & 0.952 & 5.97  & 3.54 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 43.4 & \our 0.901 & \our 4.61  & \our 6.26  & \our  & \our 0.952 & \our 5.76  & \our 3.59 \\
RAPS \cite{raps}                                 & 36.1 & 0.900 & 5.02  & 6.95  &  & 0.953 & 5.98  & 3.57 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 43.4 & \our 0.900 & \our 4.59  & \our 6.29  & \our  & \our 0.951 & \our 5.74  & \our 3.61 \\
\hline
\multicolumn{9}{l}{\textbf{StanfordCars}} \\ \hdashline
LAC \cite{lac}                                   & 55.8 & 0.900 & 3.85  & 10.05 &  & 0.953 & 6.26  & 6.05 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 59.0 & \our 0.902 & \our 3.36  & \our 7.99  & \our  & \our 0.953 & \our 5.31  & \our 5.05 \\
APS \cite{aps}                                   & 55.8 & 0.899 & 5.37  & 7.95  &  & 0.951 & 7.75  & 5.22 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 59.0 & \our 0.901 & \our 4.66  & \our 6.47  & \our  & \our 0.951 & \our 6.76  & \our 4.55 \\
RAPS \cite{raps}                                 & 55.8 & 0.900 & 5.24  & 7.97  &  & 0.951 & 7.46  & 5.28 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 59.0 & \our 0.900 & \our 4.58  & \our 6.48  & \our  & \our 0.953 & \our 6.57  & \our 4.54 \\
\hline
\multicolumn{9}{l}{\textbf{Food101}} \\ \hdashline
LAC \cite{lac}                                   & 77.3 & 0.899 & 1.75  & 5.08  &  & 0.949 & 3.07  & 2.90 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 77.2 & \our 0.899 & \our 1.78  & \our 4.81  & \our  & \our 0.950 & \our 3.25  & \our 2.74 \\
APS \cite{aps}                                   & 77.3 & 0.899 & 3.20  & 2.77  &  & 0.950 & 4.96  & 2.07 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 77.2 & \our 0.900 & \our 3.28  & \our 2.44  & \our  & \our 0.951 & \our 5.11  & \our 1.85 \\
RAPS \cite{raps}                                 & 77.3 & 0.899 & 3.09  & 2.81  &  & 0.950 & 4.63  & 2.08 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 77.2 & \our 0.900 & \our 3.17  & \our 2.44  & \our  & \our 0.951 & \our 4.84  & \our 1.91 \\
\hline
\multicolumn{9}{l}{\textbf{OxfordPets}} \\ \hdashline
LAC \cite{lac}                                   & 85.7 & 0.901 & 1.11  & 8.00  &  & 0.950 & 1.38  & 4.37 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 86.3 & \our 0.897 & \our 1.09  & \our 6.73  & \our  & \our 0.949 & \our 1.35  & \our 3.73 \\
APS \cite{aps}                                   & 85.7 & 0.904 & 1.56  & 3.86  &  & 0.952 & 1.94  & 2.71 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 86.3 & \our 0.905 & \our 1.58  & \our 4.11  & \our  & \our 0.951 & \our 1.95  & \our 2.82 \\
RAPS \cite{raps}                                 & 85.7 & 0.904 & 1.55  & 3.87  &  & 0.952 & 1.92  & 2.76 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 86.3 & \our 0.905 & \our 1.57  & \our 4.09  & \our  & \our 0.951 & \our 1.93  & \our 2.82 \\
\hline
\multicolumn{9}{l}{\textbf{Flowers102}} \\ \hdashline
LAC \cite{lac}                                   & 66.2 & 0.902 & 7.47  & 15.16 &  & 0.952 & 16.06 & 8.07 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 67.2 & \our 0.904 & \our 5.23  & \our 15.09 & \our  & \our 0.952 & \our 9.94  & \our 8.32 \\
APS \cite{aps}                                   & 66.2 & 0.903 & 8.55  & 14.40 &  & 0.951 & 17.31 & 7.79 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 67.2 & \our 0.901 & \our 6.07  & \our 13.02 & \our  & \our 0.951 & \our 10.59 & \our 7.87 \\
RAPS \cite{raps}                                 & 66.2 & 0.903 & 8.23  & 14.75 &  & 0.951 & 17.98 & 8.06 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 67.2 & \our 0.901 & \our 5.91  & \our 13.25 & \our  & \our 0.952 & \our 10.63 & \our 8.21 \\
\hline
\multicolumn{9}{l}{\textbf{Caltech101}} \\ \hdashline
LAC \cite{lac}                                   & 85.7 & 0.903 & 1.12  & 11.89 &  & 0.950 & 1.38  & 7.91 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 87.4 & \our 0.899 & \our 1.06  & \our 12.35 & \our  & \our 0.950 & \our 1.35  & \our 8.26 \\
APS \cite{aps}                                   & 85.7 & 0.891 & 3.12  & 9.43  &  & 0.943 & 4.56  & 6.87 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 87.4 & \our 0.891 & \our 1.92  & \our 8.63  & \our  & \our 0.946 & \our 2.66  & \our 6.44 \\
RAPS \cite{raps}                                 & 85.7 & 0.892 & 2.91  & 9.42  &  & 0.944 & 4.03  & 7.00 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 87.4 & \our 0.892 & \our 1.88  & \our 8.54  & \our  & \our 0.945 & \our 2.52  & \our 6.41 \\
\hline
\multicolumn{9}{l}{\textbf{DTD}} \\ \hdashline
LAC \cite{lac}                                   & 42.9 & 0.897 & 11.95 & 10.44 &  & 0.948 & 18.66 & 6.40 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 45.5 & \our 0.898 & \our 9.29  & \our 8.53  & \our  & \our 0.948 & \our 14.56 & \our 5.59 \\
APS \cite{aps}                                   & 42.9 & 0.900 & 13.20 & 9.48  &  & 0.950 & 19.53 & 6.08 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 45.5 & \our 0.902 & \our 10.19 & \our 8.40  & \our  & \our 0.950 & \our 15.17 & \our 5.50 \\
RAPS \cite{raps}                                 & 42.9 & 0.899 & 12.91 & 9.61  &  & 0.951 & 19.34 & 6.32 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 45.5 & \our 0.901 & \our 10.09 & \our 8.44  & \our  & \our 0.951 & \our 15.15 & \our 5.59 \\
\hline
\multicolumn{9}{l}{\textbf{UCF101}} \\ \hdashline
LAC \cite{lac}                                   & 61.8 & 0.902 & 4.34  & 11.55  &  & 0.951 & 8.08  & 6.94 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 65.6 & \our 0.905 & \our 3.64  & \our 10.96  & \our  & \our 0.953 & \our 6.54  & \our 6.49 \\ 
APS \cite{aps}                                   & 61.8 & 0.904 & 7.19  & 9.74   &  & 0.952 & 11.26 & 6.13 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 65.6 & \our 0.903 & \our 6.00  & \our 8.23   & \our  & \our 0.951 & \our 9.12  & \our 5.37 \\
RAPS \cite{raps}                                 & 61.8 & 0.903 & 6.87  & 9.79   &  & 0.952 & 10.53 & 6.38 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 65.6 & \our 0.902 & \our 5.85  & \our 8.38   & \our  & \our 0.952 & \our 8.65  & \our 5.48  \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\multicolumn{1}{c}{\multirow{2}{*}{Method}} & & \multicolumn{3}{c}{$\alpha=0.10$} &  & \multicolumn{3}{c}{$\alpha=0.05$}   \\ \cmidrule{3-5}\cmidrule{7-9}  
\multicolumn{1}{c}{}      & Top-1$\uparrow$       & Cov   & Size$\downarrow$ & CCV$\downarrow$ & & Cov.   & Size$\downarrow$ & CCV$\downarrow$  \\
\midrule 
\multicolumn{9}{l}{\textbf{ImageNet}} \\ \hdashline
LAC \cite{lac}                                   & 60.3 & 0.900 & 5.18  & 8.25  &  & 0.950 & 10.74 & 5.03 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 61.6 & \our 0.901 & \our 4.81  & \our 7.63  & \our  & \our 0.950 & \our 10.18 & \our 4.78 \\ 
APS \cite{aps}                                   & 60.3 & 0.900 & 15.06 & 6.82  &  & 0.950 & 29.62 & 4.66 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 61.6 & \our 0.900 & \our 12.38 & \our 6.32  & \our  & \our 0.950 & \our 23.58 & \our 4.30 \\
RAPS \cite{raps}                                 & 60.3 & 0.899 & 11.23 & 6.89  &  & 0.950 & 18.24 & 4.71 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 61.6 & \our 0.900 & \our 10.05 & \our 6.34  & \our  & \our 0.951 & \our 16.74 & \our 4.40 \\
\hline
\multicolumn{9}{l}{\textbf{ImageNet-A}} \\ \hdashline
LAC \cite{lac}                                   & 23.6 & 0.899 & 31.18 & 8.87   &  & 0.950 & 52.70 & 6.28 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 27.7 & \our 0.897 & \our 25.90 & \our 11.04  & \our  & \our 0.948 & \our 42.92 & \our 7.40 \\
APS \cite{aps}                                   & 23.6 & 0.898 & 41.63 & 8.31   &  & 0.950 & 62.62 & 6.06 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 27.7 & \our 0.898 & \our 34.30 & \our 10.25  & \our  & \our 0.949 & \our 51.99 & \our 7.12 \\
RAPS \cite{raps}                                 & 23.6 & 0.900 & 31.53 & 8.77   &  & 0.950 & 47.73 & 6.05 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 27.7 & \our 0.898 & \our 27.56 & \our 10.79  & \our  & \our 0.947 & \our 39.87 & \our 7.94 \\
\hline
\multicolumn{9}{l}{\textbf{ImageNet-V2}} \\ \hdashline
LAC \cite{lac}                                   & 53.5  & 0.900 & 9.21  & 12.60  &  & 0.951 & 20.06 & 7.84 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 54.7  & \our 0.903 & \our 8.55  & \our 12.53  & \our  & \our 0.952 & \our 20.08 & \our 7.73 \\
APS \cite{aps}                                   & 53.5  & 0.902 & 25.22 & 12.39  &  & 0.951 & 47.96 & 7.84  \\
\our \hspace{2mm}w/ Conf-OT                      & \our 54.7  & \our 0.900 & \our 19.49 & \our 12.19  & \our  & \our 0.951 & \our 37.71 & \our 7.78  \\
RAPS \cite{raps}                                 & 53.5  & 0.901 & 17.35 & 12.42  &  & 0.953 & 27.55 & 7.75  \\
\our \hspace{2mm}w/ Conf-OT                      & \our 54.7  & \our 0.902 & \our 15.34 & \our 12.18  & \our  & \our 0.952 & \our 25.17 & \our 7.75  \\
\hline
\multicolumn{9}{l}{\textbf{ImageNet-R}} \\ \hdashline
LAC \cite{lac}                                   & 60.1 & 0.901 & 7.38  & 5.77  &  & 0.950 & 15.31 & 3.41 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 62.9 & \our 0.901 & \our 6.25  & \our 5.71  & \our  & \our 0.951 & \our 13.41 & \our 3.65 \\ 
APS \cite{aps}                                   & 60.1 & 0.901 & 12.44 & 4.36  &  & 0.950 & 20.51 & 2.92 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 62.9 & \our 0.901 & \our 11.05 & \our 4.60  & \our  & \our 0.951 & \our 18.52 & \our 3.04 \\
RAPS \cite{raps}                                 & 60.1 & 0.899 & 11.26 & 4.50  &  & 0.950 & 17.87 & 3.06 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 62.9 & \our 0.902 & \our 10.15 & \our 4.71  & \our  & \our 0.950 & \our 16.19 & \our 3.33 \\
\hline
\multicolumn{9}{l}{\textbf{ImageNet-Sketch}} \\ \hdashline
LAC \cite{lac}                                   & 35.3 & 0.900 & 40.68 & 9.93  &  & 0.950 & 82.82  & 5.96 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 39.3 & \our 0.900 & \our 27.42 & \our 8.46  & \our  & \our 0.951 & \our 59.96  & \our 5.30 \\
APS \cite{aps}                                   & 35.3 & 0.901 & 66.42 & 9.45  &  & 0.950 & 109.28 & 5.79  \\
\our \hspace{2mm}w/ Conf-OT                      & \our 39.3 & \our 0.901 & \our 47.41 & \our 7.69  & \our  & \our 0.951 & \our 81.79  & \our 4.97 \\
RAPS \cite{raps}                                 & 35.3 & 0.900 & 47.36 & 9.78  &  & 0.950 & 94.91  & 5.91 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 39.3 & \our 0.901 & \our 36.46 & \our 7.91  & \our  & \our 0.950 & \our 62.64  & \our 5.31 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\multicolumn{1}{c}{\multirow{2}{*}{Method}} & & \multicolumn{3}{c}{$\alpha=0.10$} &  & \multicolumn{3}{c}{$\alpha=0.05$}   \\ \cmidrule{3-5}\cmidrule{7-9}  
\multicolumn{1}{c}{}      & Top-1$\uparrow$       & Cov   & Size$\downarrow$ & CCV$\downarrow$ & & Cov.   & Size$\downarrow$ & CCV$\downarrow$  \\
\midrule 
\multicolumn{9}{l}{\textbf{SUN397}} \\ \hdashline
LAC \cite{lac}                                   & 58.8 & 0.901 & 4.43  & 9.22  &  & 0.951 & 8.80  & 5.57 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 62.2 & \our 0.900 & \our 3.46  & \our 7.55  & \our  & \our 0.951 & \our 6.67  & \our 4.95 \\
APS \cite{aps}                                   & 58.8 & 0.901 & 9.93  & 8.04  &  & 0.950 & 18.80 & 5.14 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 62.2 & \our 0.900 & \our 7.04  & \our 6.56  & \our  & \our 0.950 & \our 12.39 & \our 4.44 \\
RAPS \cite{raps}                                 & 58.8 & 0.901 & 8.88  & 8.09  &  & 0.950 & 15.01 & 5.22 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 62.2 & \our 0.900 & \our 6.55  & \our 6.55  & \our  & \our 0.951 & \our 10.92 & \our 4.48 \\
\hline
\multicolumn{9}{l}{\textbf{FGVCAircraft}} \\ \hdashline
LAC \cite{lac}                                   & 17.8 & 0.898 & 26.88 & 13.15 &  & 0.949 & 42.14 & 8.45 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 20.1 & \our 0.896 & \our 22.14 & \our 11.28 & \our  & \our 0.950 & \our 31.98 & \our 6.84 \\
APS \cite{aps}                                   & 17.8 & 0.899 & 28.34 & 13.50 &  & 0.949 & 43.41 & 8.54 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 20.1 & \our 0.899 & \our 22.76 & \our 10.75 & \our  & \our 0.949 & \our 31.90 & \our 6.99 \\
RAPS \cite{raps}                                 & 17.8 & 0.900 & 26.87 & 13.25 &  & 0.949 & 42.22 & 8.25 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 20.1 & \our 0.896 & \our 22.22 & \our 10.75 & \our  & \our 0.950 & \our 32.86 & \our 6.64 \\
\hline
\multicolumn{9}{l}{\textbf{EuroSAT}} \\ \hdashline
LAC \cite{lac}                                   & 32.9 & 0.899 & 6.99  & 10.24 &  & 0.950 & 7.71  & 5.46 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 38.4 & \our 0.899 & \our 5.55  & \our 6.82  & \our  & \our 0.951 & \our 6.60  & \our 3.62 \\
APS \cite{aps}                                   & 32.9 & 0.900 & 6.93  & 10.03 &  & 0.949 & 7.84  & 5.69 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 38.4 & \our 0.899 & \our 5.55  & \our 6.96  & \our  & \our 0.951 & \our 6.69  & \our 3.97 \\
RAPS \cite{raps}                                 & 32.9 & 0.899 & 6.92  & 10.15 &  & 0.949 & 7.89  & 5.74 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 38.4 & \our 0.900 & \our 5.55  & \our 7.02  & \our  & \our 0.951 & \our 6.71  & \our 3.98 \\
\hline
\multicolumn{9}{l}{\textbf{StanfordCars}} \\ \hdashline
LAC \cite{lac}                                   & 63.2 & 0.900 & 2.64  & 9.54  &  & 0.951 & 3.94  & 5.87 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 65.6 & \our 0.900 & \our 2.48  & \our 8.61  & \our  & \our 0.950 & \our 3.65  & \our 5.24 \\
APS \cite{aps}                                   & 63.2 & 0.900 & 3.85  & 8.22  &  & 0.950 & 5.41  & 5.41  \\
\our \hspace{2mm}w/ Conf-OT                      & \our 65.6 & \our 0.901 & \our 3.53  & \our 6.64  & \our  & \our 0.951 & \our 4.97  & \our 4.66 \\
RAPS \cite{raps}                                 & 63.2 & 0.899 & 3.77  & 8.17  &  & 0.950 & 5.22  & 5.42 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 65.6 & \our 0.901 & \our 3.48  & \our 6.66  & \our  & \our 0.951 & \our 4.82  & \our 4.70 \\
\hline
\multicolumn{9}{l}{\textbf{Food101}} \\ \hdashline
LAC \cite{lac}                                   & 80.6 & 0.899 & 1.45  & 4.99  &  & 0.949 & 2.31  & 2.89 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 80.6 & \our 0.899 & \our 1.46  & \our 4.69  & \our  & \our 0.950 & \our 2.42  & \our 2.77 \\
APS \cite{aps}                                   & 80.6 & 0.900 & 2.72  & 2.73  &  & 0.949 & 4.13  & 1.96 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 80.6 & \our 0.900 & \our 2.79  & \our 2.46  & \our  & \our 0.950 & \our 4.25  & \our 1.77 \\
RAPS \cite{raps}                                 & 80.6 & 0.900 & 2.64  & 2.76  &  & 0.950 & 3.89  & 2.01  \\
\our \hspace{2mm}w/ Conf-OT                      & \our 80.6 & \our 0.900 & \our 2.71  & \our 2.46  & \our  & \our 0.950 & \our 3.97  & \our 1.81 \\
\hline
\multicolumn{9}{l}{\textbf{OxfordPets}} \\ \hdashline
LAC \cite{lac}                                   & 86.9 & 0.900 & 1.09  & 9.32  &  & 0.949 & 1.42  & 5.50 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 87.5 & \our 0.899 & \our 1.06  & \our 7.18  & \our  & \our 0.952 & \our 1.27  & \our 3.73 \\
APS \cite{aps}                                   & 86.9 & 0.907 & 1.51  & 4.42  &  & 0.950 & 1.81  & 2.98 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 87.5 & \our 0.905 & \our 1.48  & \our 3.73  & \our  & \our 0.952 & \our 1.80  & \our 2.97 \\
RAPS \cite{raps}                                 & 86.9 & 0.907 & 1.51  & 4.51  &  & 0.950 & 1.80  & 2.99 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 87.5 & \our 0.905 & \our 1.47  & \our 3.76  & \our  & \our 0.952 & \our 1.79  & \our 2.93 \\
\hline
\multicolumn{9}{l}{\textbf{Flowers102}} \\ \hdashline
LAC \cite{lac}                                   & 64.5 & 0.901 & 5.55  & 15.33 &  & 0.950 & 15.16 & 8.18 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 69.8 & \our 0.903 & \our 4.00  & \our 15.86 & \our  & \our 0.951 & \our 7.85  & \our 8.95 \\
APS \cite{aps}                                   & 64.5 & 0.902 & 7.31  & 13.64 &  & 0.951 & 15.01 & 8.00 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 69.8 & \our 0.904 & \our 5.19  & \our 12.92 & \our  & \our 0.952 & \our 8.23  & \our 8.21 \\
RAPS \cite{raps}                                 & 64.5 & 0.902 & 7.09  & 13.84 &  & 0.951 & 15.85 & 8.10 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 69.8 & \our 0.906 & \our 5.08  & \our 13.13 & \our  & \our 0.951 & \our 8.28  & \our 8.47 \\
\hline
\multicolumn{9}{l}{\textbf{Caltech101}} \\ \hdashline
LAC \cite{lac}                                   & 89.9 & 0.895 & 0.99  & 13.08  &  & 0.948 & 1.16  & 8.21 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 91.9 & \our 0.897 & \our 0.94  & \our 13.39  & \our  & \our 0.950 & \our 1.11  & \our 8.52 \\
APS \cite{aps}                                   & 89.9 & 0.895 & 2.71  & 9.01   &  & 0.946 & 4.13  & 6.80 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 91.9 & \our 0.891 & \our 1.56  & \our 8.68   & \our  & \our 0.946 & \our 2.10  & \our 6.49 \\
RAPS \cite{raps}                                 & 89.9 & 0.895 & 2.52  & 9.01   &  & 0.946 & 3.61  & 6.76 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 91.9 & \our 0.893 & \our 1.53  & \our 8.74   & \our  & \our 0.946 & \our 2.01  & \our 6.48 \\
\hline
\multicolumn{9}{l}{\textbf{DTD}} \\ \hdashline
LAC \cite{lac}                                   & 36.9 & 0.900 & 13.76 & 10.50  &  & 0.953 & 18.31 & 5.81 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 44.4 & \our 0.899 & \our 11.29 & \our 9.94   & \our  & \our 0.952 & \our 15.79 & \our 5.54 \\
APS \cite{aps}                                   & 36.9 & 0.900 & 15.05 & 9.42   &  & 0.953 & 19.16 & 5.66 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 44.4 & \our 0.898 & \our 12.07 & \our 8.99   & \our  & \our 0.953 & \our 16.73 & \our 5.14 \\
RAPS \cite{raps}                                 & 36.9 & 0.902 & 14.64 & 9.75   &  & 0.951 & 18.57 & 5.63 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 44.4 & \our 0.901 & \our 11.93 & \our 9.14   & \our  & \our 0.953 & \our 16.48 & \our 5.15 \\
\hline
\multicolumn{9}{l}{\textbf{UCF101}} \\ \hdashline
LAC \cite{lac}                                   & 61.0 & 0.899 & 3.98  & 12.22  &  & 0.949 & 7.02  & 7.31 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 65.9 & \our 0.904 & \our 3.12  & \our 11.01  & \our  & \our 0.950 & \our 5.47  & \our 6.45 \\
APS \cite{aps}                                   & 61.0 & 0.901 & 7.26  & 9.05   &  & 0.952 & 11.07 & 5.79 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 65.9 & \our 0.902 & \our 5.65  & \our 7.42   & \our  & \our 0.952 & \our 8.92  & \our 4.92 \\
RAPS \cite{raps}                                 & 61.0 & 0.902 & 6.77  & 9.31   &  & 0.952 & 10.16 & 5.84 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 65.9 & \our 0.901 & \our 5.45  & \our 7.50   & \our  & \our 0.951 & \our 8.15  & \our 5.03 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\multicolumn{1}{c}{\multirow{2}{*}{Method}} & & \multicolumn{3}{c}{$\alpha=0.10$} &  & \multicolumn{3}{c}{$\alpha=0.05$}   \\ \cmidrule{3-5}\cmidrule{7-9}  
\multicolumn{1}{c}{}      & Top-1$\uparrow$       & Cov   & Size$\downarrow$ & CCV$\downarrow$ & & Cov.   & Size$\downarrow$ & CCV$\downarrow$  \\
\midrule 
\multicolumn{9}{l}{\textbf{ImageNet}} \\ \hdashline
LAC \cite{lac}                                   & 62.6 & 0.900 & 4.32  & 8.56  &  & 0.950 & 8.98  & 5.13 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 64.1 & \our 0.900 & \our 3.98  & \our 7.85  & \our  & \our 0.950 & \our 8.28  & \our 4.72 \\
APS \cite{aps}                                   & 62.6 & 0.900 & 14.97 & 6.74  &  & 0.950 & 29.28 & 4.51 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 64.1 & \our 0.901 & \our 11.61 & \our 6.35  & \our  & \our 0.950 & \our 22.40 & \our 4.29 \\
RAPS \cite{raps}                                 & 62.6 & 0.901 & 10.87 & 6.84  &  & 0.950 & 17.41 & 4.63 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 64.1 & \our 0.900 & \our 9.37  & \our 6.37  & \our  & \our 0.950 & \our 15.46 & \our 4.40  \\
\hline
\multicolumn{9}{l}{\textbf{ImageNet-A}} \\ \hdashline
LAC \cite{lac}                                   & 29.9 & 0.898 & 25.09 & 9.87  &  & 0.949 & 41.49 & 6.22 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 34.3 & \our 0.897 & \our 20.50 & \our 11.07 & \our  & \our 0.947 & \our 35.84 & \our 8.25 \\
APS \cite{aps}                                   & 29.9 & 0.901 & 35.24 & 9.08  &  & 0.948 & 53.35 & 6.11 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 34.3 & \our 0.897 & \our 28.38 & \our 10.67 & \our  & \our 0.947 & \our 45.65 & \our 7.73 \\
RAPS \cite{raps}                                 & 29.9 & 0.899 & 27.02 & 9.49  &  & 0.949 & 39.70 & 6.41 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 34.3 & \our 0.897 & \our 23.95 & \our 10.85 & \our  & \our 0.948 & \our 35.22 & \our 8.17 \\
\hline
\multicolumn{9}{l}{\textbf{ImageNet-V2}} \\ \hdashline
LAC \cite{lac}                                   & 56.3  & 0.903 & 7.74  & 12.63  &  & 0.951 & 18.72 & 7.97  \\
\our \hspace{2mm}w/ Conf-OT                      & \our 57.0  & \our 0.901 & \our 7.04  & \our 12.53  & \our  & \our 0.951 & \our 17.55 & \our 7.85 \\
APS \cite{aps}                                   & 56.3  & 0.901 & 24.30 & 12.52  &  & 0.951 & 48.33 & 7.89 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 57.0  & \our 0.901 & \our 18.66 & \our 12.34  & \our  & \our 0.949 & \our 36.51 & \our 7.93  \\
RAPS \cite{raps}                                 & 56.3  & 0.902 & 16.85 & 12.49  &  & 0.951 & 26.83 & 7.93 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 57.0  & \our 0.901 & \our 14.48 & \our 12.43  & \our  & \our 0.949 & \our 24.24 & \our 7.97 \\
\hline
\multicolumn{9}{l}{\textbf{ImageNet-R}} \\ \hdashline
LAC \cite{lac}                                   & 67.8 & 0.899 & 4.14  & 5.86  &  & 0.950 & 9.19  & 3.50 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 69.8 & \our 0.900 & \our 3.65  & \our 5.89  & \our  & \our 0.950 & \our 8.48  & \our 3.61 \\
APS \cite{aps}                                   & 67.8 & 0.900 & 9.10  & 4.23  &  & 0.949 & 15.24 & 2.99 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 69.8 & \our 0.899 & \our 8.48  & \our 4.21  & \our  & \our 0.950 & \our 14.04 & \our 2.91 \\
RAPS \cite{raps}                                 & 67.8 & 0.901 & 8.18  & 4.31  &  & 0.949 & 12.77 & 3.06 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 69.8 & \our 0.900 & \our 7.70  & \our 4.27  & \our  & \our 0.950 & \our 12.09 & \our 3.08 \\
\hline
\multicolumn{9}{l}{\textbf{ImageNet-Sketch}} \\ \hdashline
LAC \cite{lac}                                   & 40.6 & 0.899 & 27.46 & 10.15  &  & 0.949 & 60.14 & 6.11 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 44.9 & \our 0.900 & \our 17.56 & \our 8.48   & \our  & \our 0.950 & \our 41.90 & \our 5.27 \\
APS \cite{aps}                                   & 40.6 & 0.900 & 55.28 & 9.49   &  & 0.950 & 94.43 & 5.78 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 44.9 & \our 0.900 & \our 36.20 & \our 7.49   & \our  & \our 0.950 & \our 63.07 & \our 4.91 \\
RAPS \cite{raps}                                 & 40.6 & 0.900 & 37.22 & 9.83   &  & 0.950 & 65.93 & 6.06 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 44.9 & \our 0.901 & \our 27.49 & \our 7.63   & \our  & \our 0.950 & \our 46.02 & \our 5.20 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\multicolumn{1}{c}{\multirow{2}{*}{Method}} & & \multicolumn{3}{c}{$\alpha=0.10$} &  & \multicolumn{3}{c}{$\alpha=0.05$}   \\ \cmidrule{3-5}\cmidrule{7-9}  
\multicolumn{1}{c}{}      & Top-1$\uparrow$       & Cov   & Size$\downarrow$ & CCV$\downarrow$ & & Cov.   & Size$\downarrow$ & CCV$\downarrow$  \\
\midrule 
\multicolumn{9}{l}{\textbf{SUN397}} \\ \hdashline
LAC \cite{lac}                                   & 61.9 & 0.900 & 3.64  & 9.10   &  & 0.949 & 6.55  & 5.54 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 64.8 & \our 0.898 & \our 3.02  & \our 7.66   & \our  & \our 0.951 & \our 5.36  & \our 4.77 \\ 
APS \cite{aps}                                   & 61.9 & 0.900 & 7.62  & 7.30   &  & 0.950 & 13.52 & 4.85 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 64.8 & \our 0.901 & \our 5.92  & \our 6.27   & \our  & \our 0.949 & \our 9.75  & \our 4.28 \\
RAPS \cite{raps}                                 & 61.9 & 0.900 & 6.85  & 7.36   &  & 0.949 & 11.12 & 4.87 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 64.8 & \our 0.901 & \our 5.55  & \our 6.32   & \our  & \our 0.949 & \our 8.58  & \our 4.30 \\
\hline
\multicolumn{9}{l}{\textbf{FGVCAircraft}} \\ \hdashline
LAC \cite{lac}                                   & 18.8 & 0.897 & 23.31 & 13.24 &  & 0.947 & 36.04 & 8.52 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 21.9 & \our 0.896 & \our 19.98 & \our 10.87 & \our  & \our 0.950 & \our 27.64 & \our 6.61 \\
APS \cite{aps}                                   & 18.8 & 0.898 & 24.28 & 13.17 &  & 0.948 & 36.27 & 8.53 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 21.9 & \our 0.894 & \our 20.75 & \our 10.43 & \our  & \our 0.948 & \our 28.54 & \our 6.53 \\
RAPS \cite{raps}                                 & 18.8 & 0.899 & 23.40 & 13.07 &  & 0.946 & 39.45 & 8.27 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 21.9 & \our 0.895 & \our 20.50 & \our 10.37 & \our  & \our 0.951 & \our 28.46 & \our 6.50 \\
\hline
\multicolumn{9}{l}{\textbf{EuroSAT}} \\ \hdashline
LAC \cite{lac}                                   & 45.2 & 0.899 & 4.97  & 12.26 &  & 0.949 & 6.02  & 6.47 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 52.0 & \our 0.900 & \our 3.40  & \our 7.056 & \our  & \our 0.950 & \our 4.54  & \our 4.66 \\
APS \cite{aps}                                   & 45.2 & 0.900 & 5.08  & 11.02 &  & 0.949 & 6.18  & 6.27 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 52.0 & \our 0.900 & \our 3.93  & \our 6.57  & \our  & \our 0.951 & \our 5.02  & \our 3.81 \\
RAPS \cite{raps}                                 & 45.2 & 0.900 & 5.07  & 11.15 &  & 0.949 & 6.22  & 6.37 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 52.0 & \our 0.899 & \our 3.91  & \our 6.64  & \our  & \our 0.950 & \our 5.01  & \our 3.84 \\
\hline
\multicolumn{9}{l}{\textbf{StanfordCars}} \\ \hdashline
LAC \cite{lac}                                   & 59.9 & 0.897 & 3.27  & 10.29 &  & 0.949 & 4.98  & 6.11 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 61.7 & \our 0.898 & \our 2.96  & \our 8.79  & \our  & \our 0.949 & \our 4.32  & \our 5.33 \\
APS \cite{aps}                                   & 59.9 & 0.900 & 4.45  & 8.03  &  & 0.951 & 6.31  & 5.27 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 61.7 & \our 0.901 & \our 4.07  & \our 6.80  & \our  & \our 0.951 & \our 5.79  & \our 4.52 \\
RAPS \cite{raps}                                 & 59.9 & 0.900 & 4.40  & 8.04  &  & 0.951 & 6.14  & 5.35 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 61.7 & \our 0.900 & \our 4.00  & \our 6.81  & \our  & \our 0.950 & \our 5.60  & \our 4.58 \\
\hline
\multicolumn{9}{l}{\textbf{Food101}} \\ \hdashline
LAC \cite{lac}                                   & 80.4 & 0.899 & 1.47  & 5.32  &  & 0.950 & 2.37  & 2.93 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 79.8 & \our 0.898 & \our 1.52  & \our 4.84  & \our  & \our 0.950 & \our 2.58  & \our 2.72 \\
APS \cite{aps}                                   & 80.4 & 0.900 & 2.62  & 2.78  &  & 0.950 & 4.00  & 1.95 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 79.8 & \our 0.899 & \our 2.76  & \our 2.64  & \our  & \our 0.950 & \our 4.26  & \our 1.89 \\
RAPS \cite{raps}                                 & 80.4 & 0.900 & 2.54  & 2.80  &  & 0.950 & 3.73  & 1.97 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 79.8 & \our 0.899 & \our 2.68  & \our 2.68  & \our  & \our 0.950 & \our 3.97  & \our 1.93 \\
\hline
\multicolumn{9}{l}{\textbf{OxfordPets}} \\ \hdashline
LAC \cite{lac}                                   & 87.4 & 0.902 & 1.06  & 8.94  &  & 0.951 & 1.33  & 4.91 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 88.1 & \our 0.899 & \our 1.04  & \our 6.93  & \our  & \our 0.951 & \our 1.26  & \our 3.70 \\
APS \cite{aps}                                   & 87.4 & 0.91  & 1.47  & 4.11  &  & 0.956 & 1.80  & 2.79 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 88.1 & \our 0.904 & \our 1.45  & \our 3.71  & \our  & \our 0.952 & \our 1.77  & \our 2.71 \\
RAPS \cite{raps}                                 & 87.4 & 0.911 & 1.46  & 4.15  &  & 0.955 & 1.78  & 2.78 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 88.1 & \our 0.905 & \our 1.44  & \our 3.64  & \our  & \our 0.952 & \our 1.76  & \our 2.74 \\
\hline
\multicolumn{9}{l}{\textbf{Flowers102}} \\ \hdashline
LAC \cite{lac}                                   & 66.5 & 0.900 & 5.43  & 15.75 &  & 0.951 & 16.5  & 8.43 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 69.8 & \our 0.899 & \our 3.53  & \our 15.65 & \our  & \our 0.953 & \our 8.74  & \our 8.86 \\
APS \cite{aps}                                   & 66.5 & 0.901 & 6.43  & 13.89 &  & 0.950 & 15.21 & 8.52 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 69.8 & \our 0.899 & \our 4.87  & \our 12.85 & \our  & \our 0.952 & \our 8.70  & \our 8.25 \\
RAPS \cite{raps}                                 & 66.5 & 0.900 & 6.26  & 14.06 &  & 0.952 & 19.37 & 8.39 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 69.8 & \our 0.896 & \our 4.71  & \our 13.08 & \our  & \our 0.952 & \our 8.93  & \our 8.40  \\
\hline
\multicolumn{9}{l}{\textbf{Caltech101}} \\ \hdashline
LAC \cite{lac}                                   & 91.2 & 0.897 & 0.97  & 13.59  &  & 0.948 & 1.10  & 8.11 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 92.2 & \our 0.896 & \our 0.94  & \our 14.44  & \our  & \our 0.949 & \our 1.08  & \our 8.97 \\
APS \cite{aps}                                   & 91.2 & 0.899 & 2.07  & 8.93   &  & 0.946 & 3.05  & 6.79 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 92.2 & \our 0.898 & \our 1.39  & \our 8.67   & \our  & \our 0.945 & \our 1.81  & \our 6.39 \\
RAPS \cite{raps}                                 & 91.2 & 0.899 & 1.96  & 9.07   &  & 0.946 & 2.72  & 6.79 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 92.2 & \our 0.898 & \our 1.37  & \our 8.65   & \our  & \our 0.945 & \our 1.74  & \our 6.39 \\
\hline
\multicolumn{9}{l}{\textbf{DTD}} \\ \hdashline
LAC \cite{lac}                                   & 41.9 & 0.904 & 11.49 & 10.11  &  & 0.950 & 16.58 & 5.94 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 46.4 & \our 0.894 & \our 8.46  & \our 8.05   & \our  & \our 0.947 & \our 13.44 & \our 5.30 \\
APS \cite{aps}                                   & 41.9 & 0.904 & 12.82 & 9.38   &  & 0.951 & 16.96 & 5.49 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 46.4 & \our 0.900 & \our 9.97  & \our 7.73   & \our  & \our 0.949 & \our 14.28 & \our 5.07 \\
RAPS \cite{raps}                                 & 41.9 & 0.903 & 12.49 & 9.45   &  & 0.953 & 17.05 & 5.82 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 46.4 & \our 0.898 & \our 9.89  & \our 7.80   & \our  & \our 0.948 & \our 14.06 & \our 5.20 \\
\hline
\multicolumn{9}{l}{\textbf{UCF101}} \\ \hdashline
LAC \cite{lac}                                   & 63.6 & 0.902 & 3.74  & 12.08  &  & 0.951 & 6.19  & 6.91 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 67.3 & \our 0.902 & \our 2.83  & \our 11.04  & \our  & \our 0.950 & \our 5.26  & \our 6.83 \\
APS \cite{aps}                                   & 63.6 & 0.903 & 6.08  & 9.624  &  & 0.951 & 9.55  & 6.20 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 67.3 & \our 0.902 & \our 4.84  & \our 8.02   & \our  & \our 0.952 & \our 7.24  & \our 5.37 \\
RAPS \cite{raps}                                 & 63.6 & 0.904 & 5.78  & 9.67   &  & 0.952 & 8.65  & 6.18 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 67.3 & \our 0.902 & \our 4.68  & \our 7.98   & \our  & \our 0.953 & \our 7.01  & \our 5.46 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\multicolumn{1}{c}{\multirow{2}{*}{Method}} & & \multicolumn{3}{c}{$\alpha=0.10$} &  & \multicolumn{3}{c}{$\alpha=0.05$}   \\ \cmidrule{3-5}\cmidrule{7-9}  
\multicolumn{1}{c}{}      & Top-1$\uparrow$       & Cov   & Size$\downarrow$ & CCV$\downarrow$ & & Cov.   & Size$\downarrow$ & CCV$\downarrow$  \\
\midrule 
\multicolumn{9}{l}{\textbf{ImageNet}} \\ \hdashline
LAC \cite{lac}                                   & 63.8 & 0.901 & 4.13  & 8.40  &  & 0.950 & 8.61  & 5.00 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 64.7 & \our 0.901 & \our 3.84  & \our 7.57  & \our  & \our 0.950 & \our 8.18  & \our 4.71 \\
APS \cite{aps}                                   & 63.8 & 0.900 & 13.94 & 6.89  &  & 0.950 & 27.61 & 4.52 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 64.7 & \our 0.900 & \our 10.90 & \our 6.14  & \our  & \our 0.950 & \our 20.93 & \our 4.26 \\
RAPS \cite{raps}                                 & 63.8 & 0.901 & 10.15 & 7.00  &  & 0.950 & 16.24 & 4.56 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 64.7 & \our 0.900 & \our 8.84  & \our 6.21  & \our  & \our 0.950 & \our 14.61 & \our 4.29 \\
\hline
\multicolumn{9}{l}{\textbf{ImageNet-A}} \\ \hdashline
LAC \cite{lac}                                   & 31.758 & 0.897 & 24.14 & 8.93  &  & 0.949 & 40.57 & 5.80 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 35.128 & \our 0.899 & \our 21.44 & \our 11.14 & \our  & \our 0.949 & \our 35.75 & \our 7.24 \\
APS \cite{aps}                                   & 31.758 & 0.899 & 33.47 & 8.15  &  & 0.949 & 51.72 & 5.36 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 35.128 & \our 0.899 & \our 28.22 & \our 10.10 & \our  & \our 0.950 & \our 45.22 & \our 7.09 \\
RAPS \cite{raps}                                 & 31.758 & 0.899 & 26.80 & 8.57  &  & 0.950 & 39.78 & 6.16 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 35.128 & \our 0.899 & \our 24.02 & \our 10.5  & \our  & \our 0.950 & \our 35.21 & \our 7.40 \\
\hline
\multicolumn{9}{l}{\textbf{ImageNet-V2}} \\ \hdashline
LAC \cite{lac}                                   & 56.4 & 0.901 & 7.28  & 12.58  &  & 0.951 & 16.66 & 7.85 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 57.5 & \our 0.900 & \our 6.92  & \our 12.47  & \our  & \our 0.950 & \our 16.21 & \our 7.94 \\
APS \cite{aps}                                   & 56.4 & 0.900 & 23.97 & 12.43  &  & 0.949 & 47.19 & 7.92 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 57.5 & \our 0.901 & \our 18.38 & \our 12.22  & \our  & \our 0.950 & \our 35.61 & \our 7.85 \\
RAPS \cite{raps}                                 & 56.4 & 0.900 & 15.99 & 12.44  &  & 0.950 & 25.06 & 7.93 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 57.5 & \our 0.900 & \our 13.88 & \our 12.26  & \our  & \our 0.950 & \our 22.94 & \our 7.87 \\
\hline
\multicolumn{9}{l}{\textbf{ImageNet-R}} \\ \hdashline
LAC \cite{lac}                                   & 69.2 & 0.899 & 3.69  & 5.66  &  & 0.949 & 8.38  & 3.36 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 71.1 & \our 0.900 & \our 3.30  & \our 5.98  & \our  & \our 0.950 & \our 7.10  & \our 3.59 \\
APS \cite{aps}                                   & 69.2 & 0.899 & 8.77  & 4.03  &  & 0.950 & 14.61 & 2.85 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 71.1 & \our 0.898 & \our 8.07  & \our 4.07  & \our  & \our 0.950 & \our 13.05 & \our 2.82 \\
RAPS \cite{raps}                                 & 69.2 & 0.899 & 7.92  & 4.12  &  & 0.950 & 12.26 & 2.89 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 71.1 & \our 0.899 & \our 7.30  & \our 4.12  & \our  & \our 0.950 & \our 11.22 & \our 2.92 \\
\hline
\multicolumn{9}{l}{\textbf{ImageNet-Sketch}} \\ \hdashline
LAC \cite{lac}                                   & 42.1 & 0.900 & 24.35 & 9.68  &  & 0.950 & 56.32 & 5.88 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 46.0 & \our 0.899 & \our 16.32 & \our 8.41  & \our  & \our 0.950 & \our 39.31 & \our 5.22 \\
APS \cite{aps}                                   & 42.1 & 0.900 & 50.18 & 9.17  &  & 0.950 & 87.46 & 5.78 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 46.0 & \our 0.899 & \our 34.77 & \our 7.66  & \our  & \our 0.950 & \our 60.37 & \our 4.94 \\
RAPS \cite{raps}                                 & 42.1 & 0.900 & 33.90 & 9.51  &  & 0.950 & 61.85 & 5.83 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 46.0 & \our 0.900 & \our 25.95 & \our 7.82  & \our  & \our 0.950 & \our 42.45 & \our 5.16 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\multicolumn{1}{c}{\multirow{2}{*}{Method}} & & \multicolumn{3}{c}{$\alpha=0.10$} &  & \multicolumn{3}{c}{$\alpha=0.05$}   \\ \cmidrule{3-5}\cmidrule{7-9}  
\multicolumn{1}{c}{}      & Top-1$\uparrow$       & Cov   & Size$\downarrow$ & CCV$\downarrow$ & & Cov.   & Size$\downarrow$ & CCV$\downarrow$  \\
\midrule 
\multicolumn{9}{l}{\textbf{SUN397}} \\ \hdashline
LAC \cite{lac}                                   & 62.5 & 0.900 & 3.47  & 9.60  &  & 0.951 & 6.52  & 5.68  \\
\our \hspace{2mm}w/ Conf-OT                      & \our 67.0 & \our 0.899 & \our 2.72  & \our 7.81  & \our  & \our 0.951 & \our 4.83  & \our 4.86 \\
APS \cite{aps}                                   & 62.5 & 0.901 & 7.42  & 7.74  &  & 0.951 & 13.70 & 5.03 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 67.0 & \our 0.900 & \our 5.26  & \our 6.42  & \our  & \our 0.951 & \our 9.05  & \our 4.33 \\
RAPS \cite{raps}                                 & 62.5 & 0.902 & 6.70  & 7.90  &  & 0.951 & 10.89 & 5.14 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 67.0 & \our 0.900 & \our 4.93  & \our 6.44  & \our  & \our 0.950 & \our 7.95  & \our 4.43 \\
\hline
\multicolumn{9}{l}{\textbf{FGVCAircraft}} \\ \hdashline
LAC \cite{lac}                                   & 24.4 & 0.894 & 17.94 & 13.37 &  & 0.948 & 27.90 & 7.92  \\
\our \hspace{2mm}w/ Conf-OT                      & \our 27.8 & \our 0.896 & \our 13.81 & \our 10.03 & \our  & \our 0.944 & \our 19.89 & \our 6.62  \\
APS \cite{aps}                                   & 24.4 & 0.895 & 17.66 & 13.11 &  & 0.948 & 28.44 & 8.05  \\
\our \hspace{2mm}w/ Conf-OT                      & \our 27.8 & \our 0.893 & \our 14.51 & \our 10.18 & \our  & \our 0.945 & \our 20.93 & \our 6.36  \\
RAPS \cite{raps}                                 & 24.4 & 0.896 & 17.96 & 13.38 &  & 0.947 & 28.97 & 7.98  \\
\our \hspace{2mm}w/ Conf-OT                      & \our 27.8 & \our 0.895 & \our 14.32 & \our 10.24 & \our  & \our 0.946 & \our 20.80 & \our 6.30  \\
\hline
\multicolumn{9}{l}{\textbf{EuroSAT}} \\ \hdashline
LAC \cite{lac}                                   & 48.2 & 0.899 & 4.13  & 7.48  &  & 0.950 & 4.90  & 4.00 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 58.0 & \our 0.898 & \our 2.98  & \our 5.33  & \our  & \our 0.952 & \our 4.32  & \our 2.69 \\
APS \cite{aps}                                   & 48.2 & 0.900 & 4.22  & 6.80  &  & 0.948 & 5.05  & 4.23 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 58.0 & \our 0.900 & \our 3.48  & \our 4.99  & \our  & \our 0.951 & \our 4.54  & \our 3.48 \\
RAPS \cite{raps}                                 & 48.2 & 0.899 & 4.21  & 6.89  &  & 0.948 & 5.05  & 4.27 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 58.0 & \our 0.900 & \our 3.46  & \our 4.96  & \our  & \our 0.951 & \our 4.52  & \our 3.52 \\
\hline
\multicolumn{9}{l}{\textbf{StanfordCars}} \\ \hdashline
LAC \cite{lac}                                   & 65.5 & 0.899 & 2.36  & 10.73 &  & 0.951 & 3.34  & 6.50 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 68.4 & \our 0.900 & \our 2.13  & \our 9.33  & \our  & \our 0.950 & \our 3.03  & \our 5.73 \\
APS \cite{aps}                                   & 65.5 & 0.901 & 3.26  & 8.00  &  & 0.952 & 4.43  & 5.24 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 68.4 & \our 0.898 & \our 3.00  & \our 6.81  & \our  & \our 0.948 & \our 4.07  & \our 4.60 \\
RAPS \cite{raps}                                 & 65.5 & 0.901 & 3.21  & 8.08  &  & 0.952 & 4.29  & 5.28 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 68.4 & \our 0.900 & \our 2.97  & \our 6.83  & \our  & \our 0.947 & \our 3.97  & \our 4.67 \\
\hline
\multicolumn{9}{l}{\textbf{Food101}} \\ \hdashline
LAC \cite{lac}                                   & 85.8 & 0.899 & 1.14  & 5.28  &  & 0.950 & 1.56  & 2.70 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 85.5 & \our 0.898 & \our 1.15  & \our 4.84  & \our  & \our 0.949 & \our 1.64  & \our 2.69 \\
APS \cite{aps}                                   & 85.8 & 0.900 & 1.99  & 2.60  &  & 0.949 & 2.87  & 1.87 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 85.5 & \our 0.899 & \our 2.05  & \our 2.44  & \our  & \our 0.949 & \our 2.99  & \our 1.84 \\
RAPS \cite{raps}                                 & 85.8 & 0.900 & 1.94  & 2.62  &  & 0.950 & 2.70  & 1.85 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 85.5 & \our 0.900 & \our 2.00  & \our 2.42  & \our  & \our 0.949 & \our 2.83  & \our 1.84 \\
\hline
\multicolumn{9}{l}{\textbf{OxfordPets}} \\ \hdashline
LAC \cite{lac}                                   & 88.9 & 0.903 & 1.02  & 9.97  &  & 0.949 & 1.20  & 5.50 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 90.6 & \our 0.899 & \our 0.98  & \our 7.90  & \our  & \our 0.949 & \our 1.11  & \our 4.36 \\
APS \cite{aps}                                   & 88.9 & 0.905 & 1.37  & 3.75  &  & 0.950 & 1.65  & 2.74 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 90.6 & \our 0.902 & \our 1.34  & \our 3.94  & \our  & \our 0.952 & \our 1.65  & \our 3.07 \\
RAPS \cite{raps}                                 & 88.9 & 0.904 & 1.37  & 3.74  &  & 0.950 & 1.64  & 2.75 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 90.6 & \our 0.902 & \our 1.34  & \our 3.92  & \our  & \our 0.951 & \our 1.64  & \our 3.04 \\
\hline
\multicolumn{9}{l}{\textbf{Flowers102}} \\ \hdashline
LAC \cite{lac}                                   & 71.0 & 0.899 & 4.75  & 16.64 &  & 0.951 & 10.81 & 9.03 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 75.4 & \our 0.903 & \our 2.95  & \our 16.68 & \our  & \our 0.950 & \our 5.99  & \our 9.40 \\
APS \cite{aps}                                   & 71.0 & 0.899 & 5.60  & 14.45 &  & 0.949 & 11.18 & 9.15 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 75.4 & \our 0.901 & \our 4.10  & \our 12.59 & \our  & \our 0.951 & \our 6.50  & \our 8.70 \\
RAPS \cite{raps}                                 & 71.0 & 0.898 & 5.49  & 14.62 &  & 0.950 & 11.49 & 9.03 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 75.4 & \our 0.900 & \our 4.02  & \our 12.69 & \our  & \our 0.950 & \our 6.49  & \our 8.81 \\
\hline
\multicolumn{9}{l}{\textbf{Caltech101}} \\ \hdashline
LAC \cite{lac}                                   & 93.1 & 0.893 & 0.95  & 12.73  &  & 0.950 & 1.06  & 8.31 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 92.5 & \our 0.900 & \our 0.93  & \our 13.82  & \our  & \our 0.946 & \our 1.06  & \our 9.04 \\
APS \cite{aps}                                   & 93.1 & 0.895 & 2.16  & 9.48   &  & 0.949 & 3.30  & 7.20 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 92.5 & \our 0.898 & \our 1.27  & \our 8.50   & \our  & \our 0.945 & \our 1.56  & \our 6.30 \\
RAPS \cite{raps}                                 & 93.1 & 0.895 & 2.05  & 9.48   &  & 0.949 & 2.93  & 7.20 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 92.5 & \our 0.898 & \our 1.26  & \our 8.46   & \our  & \our 0.945 & \our 1.52  & \our 6.31 \\
\hline
\multicolumn{9}{l}{\textbf{DTD}} \\ \hdashline
LAC \cite{lac}                                   & 43.6 & 0.898 & 10.88 & 11.47  &  & 0.950 & 17.09 & 6.53 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 46.2 & \our 0.904 & \our 9.01  & \our 9.20   & \our  & \our 0.952 & \our 12.98 & \our 5.35 \\
APS \cite{aps}                                   & 43.6 & 0.902 & 12.71 & 10.10  &  & 0.950 & 18.76 & 6.52 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 46.2 & \our 0.901 & \our 10.19 & \our 8.32   & \our  & \our 0.952 & \our 14.03 & \our 5.35 \\
RAPS \cite{raps}                                 & 43.6 & 0.904 & 12.47 & 10.20  &  & 0.950 & 17.52 & 6.31 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 46.2 & \our 0.904 & \our 10.14 & \our 8.38   & \our  & \our 0.953 & \our 13.88 & \our 5.17 \\
\hline
\multicolumn{9}{l}{\textbf{UCF101}} \\ \hdashline
LAC \cite{lac}                                   & 67.6 & 0.902 & 2.86  & 11.69 &  & 0.953 & 5.09  & 6.69  \\
\our \hspace{2mm}w/ Conf-OT                      & \our 72.9 & \our 0.902 & \our 2.33  & \our 11.51 & \our  & \our 0.950 & \our 4.13  & \our 6.79 \\
APS \cite{aps}                                   & 67.6 & 0.902 & 5.13  & 8.88  &  & 0.951 & 7.78  & 5.85 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 72.9 & \our 0.898 & \our 4.10  & \our 7.60  & \our  & \our 0.950 & \our 6.17  & \our 5.30 \\
RAPS \cite{raps}                                 & 67.6 & 0.902 & 4.88  & 8.88  &  & 0.950 & 7.18  & 5.98 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 72.9 & \our 0.898 & \our 3.99  & \our 7.70  & \our  & \our 0.951 & \our 5.92  & \our 5.35 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\multicolumn{1}{c}{\multirow{2}{*}{Method}} & & \multicolumn{3}{c}{$\alpha=0.10$} &  & \multicolumn{3}{c}{$\alpha=0.05$}   \\ \cmidrule{3-5}\cmidrule{7-9}  
\multicolumn{1}{c}{}      & Top-1$\uparrow$       & Cov   & Size$\downarrow$ & CCV$\downarrow$ & & Cov.   & Size$\downarrow$ & CCV$\downarrow$  \\
\midrule 
\multicolumn{9}{l}{\textbf{ImageNet}} \\ \hdashline
LAC \cite{lac}                                   & 68.7 & 0.901 & 2.81  & 8.56  &  & 0.950 & 5.51  & 5.20 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 69.5 & \our 0.901 & \our 2.70  & \our 7.71  & \our  & \our 0.950 & \our 5.22  & \our 4.77 \\
APS \cite{aps}                                   & 68.7 & 0.901 & 10.07 & 6.84  &  & 0.950 & 20.65 & 4.54 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 69.5 & \our 0.901 & \our 7.77  & \our 6.32  & \our  & \our 0.950 & \our 15.15 & \our 4.32 \\
RAPS \cite{raps}                                 & 68.7 & 0.901 & 7.34  & 6.92  &  & 0.950 & 11.82 & 4.65 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 69.5 & \our 0.901 & \our 6.38  & \our 6.32  & \our  & \our 0.950 & \our 10.43 & \our 4.39 \\
\hline
\multicolumn{9}{l}{\textbf{ImageNet-A}} \\ \hdashline
LAC \cite{lac}                                   & 50.7 & 0.897 & 9.25  & 9.60  &  & 0.949 & 18.17 & 6.48 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 53.0 & \our 0.897 & \our 7.84  & \our 10.81 & \our  & \our 0.946 & \our 16.77 & \our 7.87 \\
APS \cite{aps}                                   & 50.7 & 0.898 & 16.19 & 8.71  &  & 0.950 & 27.55 & 5.88 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 53.0 & \our 0.899 & \our 14.07 & \our 10.01 & \our  & \our 0.947 & \our 24.18 & \our 7.11 \\
RAPS \cite{raps}                                 & 50.7 & 0.896 & 13.47 & 8.95  &  & 0.949 & 20.00 & 6.09 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 53.0 & \our 0.898 & \our 12.23 & \our 10.06 & \our  & \our 0.947 & \our 18.89 & \our 7.71 \\
\hline
\multicolumn{9}{l}{\textbf{ImageNet-V2}} \\ \hdashline
LAC \cite{lac}                                   & 62.2 & 0.898 & 4.54  & 12.81  &  & 0.949 & 10.2  & 8.00 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 63.0 & \our 0.901 & \our 4.44  & \our 12.58  & \our  & \our 0.951 & \our 10.11 & \our 7.83  \\
APS \cite{aps}                                   & 62.2 & 0.898 & 17.06 & 12.49  &  & 0.950 & 33.17 & 7.91 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 63.0 & \our 0.899 & \our 12.79 & \our 12.26  & \our  & \our 0.949 & \our 24.25 & \our 7.92  \\
RAPS \cite{aps}                                  & 62.2 & 0.899 & 11.47 & 12.40  &  & 0.951 & 17.99 & 7.87 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 63.0 & \our 0.897 & \our 9.91  & \our 12.36  & \our & \our 0.948 & \our 15.74 & \our 7.97 \\
\hline
\multicolumn{9}{l}{\textbf{ImageNet-R}} \\ \hdashline
LAC \cite{lac}                                   & 77.5 & 0.901 & 1.92  & 5.86  &  & 0.950 & 4.02  & 3.68 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 78.7 & \our 0.900 & \our 1.80  & \our 6.12  & \our  & \our 0.950 & \our 3.62  & \our 3.82 \\
APS \cite{aps}                                   & 77.5 & 0.903 & 5.82  & 3.90  &  & 0.952 & 9.55  & 2.77 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 78.7 & \our 0.901 & \our 5.33  & \our 3.72  & \our  & \our 0.951 & \our 8.61  & \our 2.70 \\
RAPS \cite{raps}                                 & 77.5 & 0.903 & 5.23  & 3.93  &  & 0.951 & 7.87  & 2.85  \\
\our \hspace{2mm}w/ Conf-OT                      & \our 78.7 & \our 0.901 & \our 4.83  & \our 3.77  & \our  & \our 0.952 & \our 7.32  & \our 2.73 \\
\hline
\multicolumn{9}{l}{\textbf{ImageNet-Sketch}} \\ \hdashline
LAC \cite{lac}                                   & 48.2 & 0.900 & 14.84 & 9.82  &  & 0.950 & 36.23 & 5.82 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 51.9 & \our 0.900 & \our 10.25 & \our 8.61  & \our  & \our 0.950 & \our 25.18 & \our 5.23 \\
APS \cite{aps}                                   & 48.2 & 0.901 & 37.35 & 9.02  &  & 0.950 & 65.74 & 5.65 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 51.9 & \our 0.900 & \our 25.31 & \our 7.55  & \our  & \our 0.950 & \our 45.06 & \our 4.97 \\
RAPS \cite{raps}                                 & 48.2 & 0.900 & 24.01 & 9.43  &  & 0.950 & 39.52 & 5.79 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 51.9 & \our 0.900 & \our 18.42 & \our 7.73  & \our  & \our 0.950 & \our 29.75 & \our 5.18 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\multicolumn{1}{c}{\multirow{2}{*}{Method}} & & \multicolumn{3}{c}{$\alpha=0.10$} &  & \multicolumn{3}{c}{$\alpha=0.05$}   \\ \cmidrule{3-5}\cmidrule{7-9}  
\multicolumn{1}{c}{}      & Top-1$\uparrow$       & Cov   & Size$\downarrow$ & CCV$\downarrow$ & & Cov.   & Size$\downarrow$ & CCV$\downarrow$  \\
\midrule 
\multicolumn{9}{l}{\textbf{SUN397}} \\ \hdashline
LAC \cite{lac}                                   & 67.6 & 0.900 & 2.85  & 9.78  &  & 0.950 & 5.2   & 5.51 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 71.0 & \our 0.901 & \our 2.24  & \our 7.70  & \our  & \our 0.950 & \our 3.87  & \our 4.69 \\
APS \cite{aps}                                   & 67.6 & 0.900 & 6.99  & 7.70  &  & 0.951 & 14.12 & 4.95 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 71.0 & \our 0.901 & \our 4.46  & \our 6.11  & \our  & \our 0.951 & \our 8.14  & \our 4.20 \\
RAPS \cite{raps}                                 & 67.6 & 0.901 & 5.96  & 7.77  &  & 0.951 & 10.12 & 5.05 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 71.0 & \our 0.902 & \our 4.15  & \our 6.12  & \our  & \our 0.951 & \our 6.94  & \our 4.25 \\
\hline
\multicolumn{9}{l}{\textbf{FGVCAircraft}} \\ \hdashline
LAC \cite{lac}                                   & 32.5 & 0.895 & 7.27  & 11.15 &  & 0.947 & 10.47  & 6.67 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 36.2 & \our 0.893 & \our 6.25  & \our 10.32 & \our  & \our 0.946 & \our 9.13   & \our 6.52 \\
APS \cite{aps}                                   & 32.5 & 0.896 & 8.38  & 10.27 &  & 0.948 & 11.34  & 6.77 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 36.2 & \our 0.898 & \our 7.28  & \our 8.824 & \our  & \our 0.949 & \our 10.04  & \our 6.00   \\
RAPS \cite{raps}                                 & 32.5 & 0.896 & 8.25  & 10.35 &  & 0.948 & 11.00  & 6.82 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 36.2 & \our 0.898 & \our 7.21  & \our 8.85  & \our  & \our 0.950 & \our 9.95   & \our 6.04 \\
\hline
\multicolumn{9}{l}{\textbf{EuroSAT}} \\ \hdashline
LAC \cite{lac}                                   & 60.2 & 0.900 & 2.47  & 7.74 &  & 0.950 & 3.21  & 4.32 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 65.4 & \our 0.900 & \our 2.16  & \our 7.33 & \our  & \our 0.949 & \our 3.04  & \our 3.95 \\
APS \cite{aps}                                   & 60.2 & 0.897 & 2.87  & 6.02 &  & 0.948 & 3.60  & 3.63 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 65.4 & \our 0.899 & \our 2.57  & \our 4.22 & \our  & \our 0.949 & \our 3.36  & \our 2.67 \\
RAPS \cite{raps}                                 & 60.2 & 0.897 & 2.86  & 5.97 &  & 0.948 & 3.59  & 3.62 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 65.4 & \our 0.899 & \our 2.56  & \our 4.21 & \our  & \our 0.950 & \our 3.34  & \our 2.70 \\
\hline
\multicolumn{9}{l}{\textbf{StanfordCars}} \\ \hdashline
LAC \cite{lac}                                   & 76.9 & 0.904 & 1.52 & 11.04 &  & 0.952 & 2.04  & 6.41  \\
\our \hspace{2mm}w/ Conf-OT                      & \our 79.6 & \our 0.901 & \our 1.37 & \our 9.24  & \our  & \our 0.954 & \our 1.79  & \our 5.27 \\
APS \cite{aps}                                   & 76.9 & 0.903 & 2.06 & 7.51  &  & 0.950 & 2.62  & 4.99 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 79.6 & \our 0.903 & \our 1.90 & \our 6.45  & \our  & \our 0.950 & \our 2.43  & \our 4.29 \\
RAPS \cite{raps}                                 & 76.9 & 0.903 & 2.04 & 7.50  &  & 0.950 & 2.57  & 4.99 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 79.6 & \our 0.903 & \our 1.88 & \our 6.49  & \our  & \our 0.950 & \our 2.40  & \our 4.28 \\
\hline
\multicolumn{9}{l}{\textbf{Food101}} \\ \hdashline
LAC \cite{lac}                                   & 90.8 & 0.899 & 0.97 & 5.48  &  & 0.949 & 1.15  & 2.79 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 90.4 & \our 0.900 & \our 0.98 & \our 5.38  & \our  & \our 0.950 & \our 1.20  & \our 2.78 \\
APS \cite{aps}                                   & 90.8 & 0.899 & 1.50 & 2.40  &  & 0.949 & 2.02  & 1.64 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 90.4 & \our 0.898 & \our 1.57 & \our 2.30  & \our  & \our 0.949 & \our 2.16  & \our 1.71 \\
RAPS \cite{raps}                                 & 90.8 & 0.899 & 1.47 & 2.41  &  & 0.949 & 1.92  & 1.64 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 90.4 & \our 0.898 & \our 1.54 & \our 2.31  & \our  & \our 0.949 & \our 2.05  & \our 1.72 \\
\hline
\multicolumn{9}{l}{\textbf{OxfordPets}} \\ \hdashline
LAC \cite{lac}                                   & 93.4 & 0.898 & 0.93 & 10.51 &  & 0.949 & 1.03  & 5.75 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 93.4 & \our 0.895 & \our 0.93 & \our 9.82  & \our  & \our 0.949 & \our 1.03  & \our 4.99 \\
APS \cite{aps}                                   & 93.4 & 0.905 & 1.16 & 3.74  &  & 0.952 & 1.36  & 2.72 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 93.4 & \our 0.907 & \our 1.16 & \our 3.88  & \our  & \our 0.952 & \our 1.37  & \our 2.81 \\
RAPS \cite{raps}                                 & 93.4 & 0.905 & 1.16 & 3.72  &  & 0.952 & 1.35  & 2.72 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 93.4 & \our 0.907 & \our 1.16 & \our 3.88  & \our  & \our 0.953 & \our 1.36  & \our 2.81 \\
\hline
\multicolumn{9}{l}{\textbf{Flowers102}} \\ \hdashline
LAC \cite{lac}                                   & 79.4 & 0.900 & 1.83 & 15.75 &  & 0.949 & 3.60  & 8.62 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 83.1 & \our 0.898 & \our 1.40 & \our 15.45 & \our  & \our 0.950 & \our 2.31  & \our 9.08 \\
APS \cite{aps}                                   & 79.4 & 0.897 & 2.69 & 12.16 &  & 0.948 & 4.15  & 8.06  \\
\our \hspace{2mm}w/ Conf-OT                      & \our 83.1 & \our 0.900 & \our 2.18 & \our 10.32 & \our  & \our 0.947 & \our 3.07  & \our 7.08 \\
RAPS \cite{raps}                                 & 79.4 & 0.897 & 2.63 & 12.27 &  & 0.949 & 4.02  & 8.09 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 83.1 & \our 0.900 & \our 2.15 & \our 10.39 & \our  & \our 0.946 & \our 3.00  & \our 7.26 \\
\hline
\multicolumn{9}{l}{\textbf{Caltech101}} \\ \hdashline
LAC \cite{lac}                                   & 95.0 & 0.900 & 0.93 & 12.35 &  & 0.947 & 1.01  & 7.43 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 96.7 & \our 0.897 & \our 0.90 & \our 15.85 & \our  & \our 0.948 & \our 0.97  & \our 9.60 \\
APS \cite{aps}                                   & 95.0 & 0.898 & 1.66 & 8.66  &  & 0.946 & 2.35  & 6.65  \\
\our \hspace{2mm}w/ Conf-OT                      & \our 96.7 & \our 0.899 & \our 1.06 & \our 8.34  & \our  & \our 0.947 & \our 1.23  & \our 6.16 \\
RAPS \cite{raps}                                 & 95.0 & 0.898 & 1.59 & 8.62  &  & 0.946 & 2.12  & 6.65 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 96.7 & \our 0.899 & \our 1.06 & \our 8.32  & \our  & \our 0.947 & \our 1.22  & \our 6.15 \\
\hline
\multicolumn{9}{l}{\textbf{DTD}} \\ \hdashline
LAC \cite{lac}                                   & 53.2 & 0.902 & 7.24 & 10.43 &  & 0.951 & 11.94 & 6.13 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 57.5 & \our 0.900 & \our 5.79 & \our 9.91  & \our  & \our 0.950 & \our 9.87  & \our 5.55 \\
APS \cite{aps}                                   & 53.2 & 0.901 & 8.60 & 9.16  &  & 0.947 & 13.01 & 5.80 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 57.5 & \our 0.894 & \our 7.18 & \our 8.28  & \our  & \our 0.948 & \our 11.17 & \our 5.50 \\
RAPS \cite{raps}                                 & 53.2 & 0.902 & 8.31 & 9.53  &  & 0.950 & 12.61 & 5.95 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 57.5 & \our 0.897 & \our 7.06 & \our 8.26  & \our  & \our 0.952 & \our 10.76 & \our 5.62 \\
\hline
\multicolumn{9}{l}{\textbf{UCF101}} \\ \hdashline
LAC \cite{lac}                                   & 74.8 & 0.901 & 1.80 & 12.47 &  & 0.952 & 3.05  & 7.00  \\
\our \hspace{2mm}w/ Conf-OT                      & \our 78.2 & \our 0.903 & \our 1.65 & \our 11.57 & \our  & \our 0.951 & \our 2.62  & \our 6.86  \\ 
APS \cite{aps}                                   & 74.8 & 0.905 & 3.34 & 9.33  &  & 0.952 & 5.12  & 6.22  \\
\our \hspace{2mm}w/ Conf-OT                      & \our 78.2 & \our 0.905 & \our 2.81 & \our 7.38  & \our  & \our 0.951 & \our 4.10  & \our 5.21  \\
RAPS \cite{raps}                                 & 74.8 & 0.904 & 3.16 & 9.38  &  & 0.951 & 4.55  & 6.19  \\
\our \hspace{2mm}w/ Conf-OT                      & \our 78.2 & \our 0.903 & \our 2.72 & \our 7.36  & \our  & \our 0.950 & \our 3.85  & \our 5.24  \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\multicolumn{1}{c}{\multirow{2}{*}{Method}} & & \multicolumn{3}{c}{$\alpha=0.10$} &  & \multicolumn{3}{c}{$\alpha=0.05$}   \\ \cmidrule{3-5}\cmidrule{7-9}  
\multicolumn{1}{c}{}      & Top-1$\uparrow$       & Cov   & Size$\downarrow$ & CCV$\downarrow$ & & Cov.   & Size$\downarrow$ & CCV$\downarrow$  \\
\midrule 
\multicolumn{9}{l}{\textbf{ImageNet}} \\ \hdashline
LAC \cite{lac}                                   & 75.8 & 0.900 & 1.86 & 8.70  &  & 0.950 & 3.39  & 5.26 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 75.7 & \our 0.901 & \our 1.88 & \our 7.78  & \our  & \our 0.950 & \our 3.48  & \our 4.81 \\ 
APS \cite{aps}                                   & 75.8 & 0.901 & 6.96 & 6.82  &  & 0.949 & 15.22 & 4.63 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 75.7 & \our 0.900 & \our 5.53 & \our 6.25  & \our  & \our 0.949 & \our 11.63 & \our 4.41 \\
RAPS \cite{raps}                                 & 75.8 & 0.900 & 4.86 & 6.86  &  & 0.949 & 7.75  & 4.72 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 75.7 & \our 0.900 & \our 4.39 & \our 6.30  & \our  & \our 0.949 & \our 7.24  & \our 4.42 \\
\hline
\multicolumn{9}{l}{\textbf{ImageNet-A}} \\ \hdashline
LAC \cite{lac}                                   & 70.6 & 0.898 & 3.11 & 10.43 &  & 0.949 & 6.44  & 7.00 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 72.9 & \our 0.897 & \our 2.73 & \our 10.72 & \our  & \our 0.948 & \our 5.84  & \our 7.45 \\
APS \cite{aps}                                   & 70.5 & 0.898 & 7.46 & 8.15  &  & 0.947 & 12.67 & 5.74 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 72.9 & \our 0.898 & \our 6.08 & \our 8.98  & \our  & \our 0.947 & \our 11.01 & \our 6.97 \\
RAPS \cite{raps}                                 & 70.6 & 0.897 & 6.31 & 8.38  &  & 0.949 & 9.54  & 6.08  \\
\our \hspace{2mm}w/ Conf-OT                      & \our 72.9 & \our 0.898 & \our 5.38 & \our 9.07  & \our  & \our 0.948 & \our 8.69  & \our 7.07 \\
\hline
\multicolumn{9}{l}{\textbf{ImageNet-V2}} \\ \hdashline
LAC \cite{lac}                                   & 70.2 & 0.899 & 3.05 & 12.93  &  & 0.951 & 6.78  & 7.95  \\
\our \hspace{2mm}w/ Conf-OT                      & \our 69.6 & \our 0.900 & \our 2.91 & \our 12.61  & \our  & \our 0.949 & \our 7.02  & \our 7.97 \\
APS \cite{aps}                                   & 70.2 & 0.899 & 13.75& 12.43  &  & 0.948 & 28.69 & 8.01  \\
\our \hspace{2mm}w/ Conf-OT                      & \our 69.6 & \our 0.899 & \our 9.56 & \our 12.25  & \our  & \our 0.948 & \our 19.62 & \our 8.00   \\
RAPS \cite{raps}                                 & 70.2 & 0.900 & 8.39 & 12.42  &  & 0.949 & 12.70 & 7.94 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 69.6 & \our 0.898 & \our 7.10 & \our 12.24  & \our  & \our 0.950 & \our 11.53 & \our 7.95  \\
\hline
\multicolumn{9}{l}{\textbf{ImageNet-R}} \\ \hdashline
LAC \cite{lac}                                   & 87.7 & 0.899 & 1.06 & 6.41  &  & 0.950 & 1.49  & 3.79 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 88.0 & \our 0.899 & \our 1.05 & \our 7.11  & \our  & \our 0.949 & \our 1.47  & \our 4.17 \\
APS \cite{aps}                                   & 87.7 & 0.899 & 3.08 & 3.63  &  & 0.950 & 4.99  & 2.68 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 88.0 & \our 0.898 & \our 3.00 & \our 3.58  & \our  & \our 0.950 & \our 4.81  & \our 2.59 \\
RAPS \cite{raps}                                 & 87.7 & 0.899 & 2.78 & 3.65  &  & 0.950 & 4.05  & 2.71 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 88.0 & \our 0.899 & \our 2.73 & \our 3.59  & \our  & \our 0.951 & \our 3.96  & \our 2.68 \\
\hline
\multicolumn{9}{l}{\textbf{ImageNet-Sketch}} \\ \hdashline
LAC \cite{lac}                                   & 59.6 & 0.900 & 6.99  & 9.94  &  & 0.950 & 19.63 & 5.89 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 61.8 & \our 0.899 & \our 5.27  & \our 8.78  & \our  & \our 0.949 & \our 13.67 & \our 5.29 \\
APS \cite{aps}                                   & 59.6 & 0.900 & 25.44 & 9.06  &  & 0.950 & 47.83 & 5.70 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 61.8 & \our 0.900 & \our 16.68 & \our 7.57  & \our  & \our 0.950 & \our 31.70 & \our 5.02 \\
RAPS \cite{raps}                                 & 59.6 & 0.900 & 14.13 & 9.22  &  & 0.949 & 21.80 & 5.92 \\
\our \hspace{2mm}w/ Conf-OT                      & \our 61.8 & \our 0.899 & \our 10.86 & \our 7.74  & \our  & \our 0.950 & \our 17.03 & \our 5.21 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\multicolumn{1}{c}{\multirow{2}{*}{Method}} & & \multicolumn{3}{c}{$\alpha=0.10$} &  & \multicolumn{3}{c}{$\alpha=0.05$}   \\ \cmidrule{3-5}\cmidrule{7-9}  
\multicolumn{1}{c}{}      & Top-1$\uparrow$       & Cov   & Size$\downarrow$ & CCV$\downarrow$ & & Cov.   & Size$\downarrow$ & CCV$\downarrow$  \\
\midrule 
\multicolumn{9}{l}{\textbf{SUN397}} \\ \hdashline
LAC \cite{lac}                                   & 69.9 & 0.899 & 2.26  & 8.48  &  & 0.950 & 3.82  & 5.10 \\
\our \hspace{2mm}w/ Conf-OT                      & \our71.7 & \our0.900 & \our2.11  & \our7.40  & \our & \our0.950 & \our3.53  & \our4.62 \\
APS \cite{aps}                                   & 69.9 & 0.899 & 4.23  & 6.66  &  & 0.949 & 7.19  & 4.51 \\
\our \hspace{2mm}w/ Conf-OT                      & \our71.7 & \our0.899 & \our3.70  & \our6.01  & \our & \our0.949 & \our6.05  & \our4.18 \\
RAPS \cite{raps}                                 & 69.9 & 0.899 & 3.97  & 6.74  &  & 0.949 & 6.26  & 4.52 \\
\our \hspace{2mm}w/ Conf-OT                      & \our\our71.7 & \our0.899 & \our3.53  & \our6.06  & \our & \our0.948 & \our5.44  & \our4.22 \\
\hline
\multicolumn{9}{l}{\textbf{FGVCAircraft}} \\ \hdashline
LAC \cite{lac}                                   & 30.1 & 0.898 & 13.70 & 14.35 &  & 0.949 & 24.08 & 8.38 \\
\our \hspace{2mm}w/ Conf-OT                      & \our34.4 & \our0.897 & \our9.01  & \our10.46 & \our & \our0.949 & \our14.09 & \our6.73 \\
APS \cite{aps}                                   & 30.1 & 0.897 & 15.34 & 13.74 &  & 0.949 & 24.59 & 8.35 \\
\our \hspace{2mm}w/ Conf-OT                      & \our34.4 & \our0.897 & \our10.70 & \our10.74 & \our & \our0.949 & \our15.35 & \our6.70 \\
RAPS \cite{raps}                                 & 30.1 & 0.896 & 14.58 & 13.79 &  & 0.952 & 24.15 & 8.26 \\
\our \hspace{2mm}w/ Conf-OT                      & \our34.4 & \our0.898 & \our10.49 & \our10.76 & \our & \our0.949 & \our14.93 & \our6.76 \\
\hline
\multicolumn{9}{l}{\textbf{EuroSAT}} \\ \hdashline
LAC \cite{lac}                                   & 49.5 & 0.901 & 3.80  & 7.29  &  & 0.952 & 4.83  & 3.81 \\
\our \hspace{2mm}w/ Conf-OT                      & \our56.3 & \our0.900 & \our2.82  & \our5.06  & \our & \our0.950 & \our3.81  & \our2.58 \\
APS \cite{aps}                                   & 49.5 & 0.903 & 4.15  & 6.51  &  & 0.951 & 5.03  & 3.82 \\
\our \hspace{2mm}w/ Conf-OT                      & \our56.3 & \our0.901 & \our3.47  & \our4.95  & \our & \our0.950 & \our4.40  & \our2.65 \\
RAPS \cite{raps}                                 & 49.5 & 0.903 & 4.14  & 6.59  &  & 0.951 & 5.01  & 3.91 \\
\our \hspace{2mm}w/ Conf-OT                      & \our56.3 & \our0.900 & \our3.45  & \our4.96  & \our & \our0.950 & \our4.38  & \our2.62 \\
\hline
\multicolumn{9}{l}{\textbf{StanfordCars}} \\ \hdashline
LAC \cite{lac}                                   & 83.1 & 0.898 & 1.20  & 9.25  &  & 0.949 & 1.55  & 5.49 \\
\our \hspace{2mm}w/ Conf-OT                      & \our84.5 & \our0.899 & \our1.15  & \our9.10  & \our & \our0.950 & \our1.46  & \our5.25 \\
APS \cite{aps}                                   & 83.1 & 0.902 & 1.73  & 6.34  &  & 0.950 & 2.26  & 4.24 \\
\our \hspace{2mm}w/ Conf-OT                      & \our84.5 & \our0.899 & \our1.67  & \our6.07  & \our & \our0.951 & \our2.20  & \our4.06 \\
RAPS \cite{raps}                                 & 83.1 & 0.902 & 1.72  & 6.35  &  & 0.950 & 2.22  & 4.24 \\
\our \hspace{2mm}w/ Conf-OT                      & \our84.5 & \our0.899 & \our1.66  & \our6.04  & \our & \our0.950 & \our2.16  & \our4.08 \\
\hline
\multicolumn{9}{l}{\textbf{Food101}} \\ \hdashline
LAC \cite{lac}                                   & 86.0 & 0.899 & 1.13  & 4.98  &  & 0.949 & 1.62  & 2.60 \\
\our \hspace{2mm}w/ Conf-OT                      & \our85.6 & \our0.899 & \our1.14  & \our4.65  & \our & \our0.950 & \our1.65  & \our2.51 \\
APS \cite{aps}                                   & 86.0 & 0.899 & 1.98  & 2.39  &  & 0.949 & 2.84  & 1.73 \\
\our \hspace{2mm}w/ Conf-OT                      & \our85.6 & \our0.900 & \our2.04  & \our2.42  & \our & \our0.950 & \our2.97  & \our1.77 \\
RAPS \cite{raps}                                 & 86.0 & 0.899 & 1.94  & 2.40  &  & 0.949 & 2.69  & 1.73 \\
\our \hspace{2mm}w/ Conf-OT                      & \our85.6 & \our0.900 & \our1.99  & \our2.40  & \our & \our0.950 & \our2.80  & \our1.80 \\
\hline
\multicolumn{9}{l}{\textbf{OxfordPets}} \\ \hdashline
LAC \cite{lac}                                   & 91.5 & 0.898 & 0.96  & 9.32  &  & 0.948 & 1.08  & 5.10 \\
\our \hspace{2mm}w/ Conf-OT                      & \our92.5 & \our0.901 & \our0.95  & \our8.29  & \our & \our0.952 & \our1.06  & \our4.41 \\
APS \cite{aps}                                   & 91.5 & 0.906 & 1.26  & 3.77  &  & 0.952 & 1.49  & 2.66 \\
\our \hspace{2mm}w/ Conf-OT                      & \our92.5 & \our0.907 & \our1.24  & \our3.73  & \our & \our0.953 & \our1.49  & \our2.77 \\
RAPS \cite{raps}                                 & 91.5 & 0.907 & 1.26  & 3.80  &  & 0.952 & 1.48  & 2.63 \\
\our \hspace{2mm}w/ Conf-OT                      & \our92.5 & \our0.906 & \our1.24  & \our3.71  & \our & \our0.953 & \our1.47  & \our2.79 \\
\hline
\multicolumn{9}{l}{\textbf{Flowers102}} \\ \hdashline
LAC \cite{lac}                                   & 75.2 & 0.900 & 3.34  & 15.78 &  & 0.951 & 7.37  & 8.29 \\
\our \hspace{2mm}w/ Conf-OT                      & \our78.5 & \our0.901 & \our2.16  & \our15.87 & \our & \our0.950 & \our4.04  & \our8.98 \\
APS \cite{aps}                                   & 75.2 & 0.900 & 4.08  & 12.97 &  & 0.949 & 7.57  & 8.15 \\
\our \hspace{2mm}w/ Conf-OT                      & \our78.5 & \our0.900 & \our3.25  & \our11.55 & \our & \our0.948 & \our4.79  & \our8.28 \\
RAPS \cite{raps}                                 & 75.2 & 0.899 & 4.01  & 13.21 &  & 0.949 & 7.47  & 8.34 \\
\our \hspace{2mm}w/ Conf-OT                      & \our78.5 & \our0.901 & \our3.17  & \our11.59 & \our & \our0.947 & \our4.63  & \our8.28 \\
\hline
\multicolumn{9}{l}{\textbf{Caltech101}} \\ \hdashline
LAC \cite{lac}                                   & 96.3 & 0.898 & 0.90  & 14.32 &  & 0.948 & 0.97  & 9.06 \\
\our \hspace{2mm}w/ Conf-OT                      & \our96.2 & \our0.900 & \our0.90  & \our16.16 & \our & \our0.949 & \our0.96  & \our9.15 \\
APS \cite{aps}                                   & 96.3 & 0.899 & 1.17  & 8.56  &  & 0.946 & 1.53  & 6.53 \\
\our \hspace{2mm}w/ Conf-OT                      & \our96.2 & \our0.901 & \our1.06  & \our8.02  & \our & \our0.946 & \our1.23  & \our6.24 \\
RAPS \cite{raps}                                 & 96.3 & 0.900 & 1.15  & 8.56  &  & 0.946 & 1.45  & 6.53 \\
\our \hspace{2mm}w/ Conf-OT                      & \our96.2 & \our0.901 & \our1.06  & \our8.02  & \our & \our0.946 & \our1.21  & \our6.16 \\
\hline
\multicolumn{9}{l}{\textbf{DTD}} \\ \hdashline
LAC \cite{lac}                                   & 61.5 & 0.907 & 3.63  & 8.87  &  & 0.949 & 5.75  & 5.17 \\
\our \hspace{2mm}w/ Conf-OT                      & \our64.3 & \our0.902 & \our3.13  & \our7.77  & \our & \our0.947 & \our4.84  & \our5.14 \\
APS \cite{aps}                                   & 61.5 & 0.902 & 5.87  & 7.76  &  & 0.949 & 8.33  & 4.74 \\
\our \hspace{2mm}w/ Conf-OT                      & \our64.3 & \our0.903 & \our5.01  & \our7.55  & \our & \our0.953 & \our7.58  & \our4.65 \\
RAPS \cite{raps}                                 & 61.5 & 0.902 & 5.80  & 7.66  &  & 0.950 & 8.16  & 4.61 \\
\our \hspace{2mm}w/ Conf-OT                      & \our64.3 & \our0.902 & \our4.92  & \our7.49  & \our & \our0.950 & \our7.33  & \our4.82 \\
\hline
\multicolumn{9}{l}{\textbf{UCF101}} \\ \hdashline
LAC \cite{lac}                                   & 72.0 & 0.904 & 2.15  & 11.85 &  & 0.952 & 3.68  & 6.61 \\
\our \hspace{2mm}w/ Conf-OT                      & \our75.3 & \our0.902 & \our1.84  & \our11.00 & \our & \our0.950 & \our2.92  & \our6.36 \\
APS \cite{aps}                                   & 72.0 & 0.899 & 3.71  & 7.92  &  & 0.949 & 5.52  & 5.45 \\
\our \hspace{2mm}w/ Conf-OT                      & \our75.3 & \our0.899 & \our3.25  & \our6.89  & \our & \our0.949 & \our4.67  & \our4.96 \\
RAPS \cite{raps}                                 & 72.0 & 0.899 & 3.57  & 7.96  &  & 0.950 & 5.06  & 5.42 \\
\our \hspace{2mm}w/ Conf-OT                      & \our75.3 & \our0.899 & \our3.14  & \our6.79  & \our & \our0.950 & \our4.45  & \our4.95 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\multicolumn{1}{c}{\multirow{2}{*}{Method}} & & \multicolumn{3}{c}{$\alpha=0.10$} &  & \multicolumn{3}{c}{$\alpha=0.05$}   \\ \cmidrule{3-5}\cmidrule{7-9}  
\multicolumn{1}{c}{}      & Top-1$\uparrow$       & Cov   & Size$\downarrow$ & CCV$\downarrow$ & & Cov.   & Size$\downarrow$ & CCV$\downarrow$  \\
\midrule 
\multicolumn{9}{l}{\textbf{ImageNet}} \\ \hdashline
LAC \cite{lac}                                   & 72.2 & 0.901 & 2.30  & 8.24  &  & 0.950 & 4.45  & 5.19 \\
\our \hspace{2mm}w/ Conf-OT                      & \our72.7 & \our0.901 & \our2.24  & \our7.58  & \our & \our0.951 & \our4.36  & \our4.77 \\
APS \cite{aps}                                   & 72.2 & 0.899 & 8.26  & 6.52  &  & 0.950 & 16.70 & 4.46 \\
\our \hspace{2mm}w/ Conf-OT                      & \our72.7 & \our0.900 & \our6.80  & \our6.16  & \our & \our0.950 & \our13.61 & \our4.23 \\
RAPS \cite{raps}                                 & 72.2 & 0.899 & 6.20  & 6.62  &  & 0.950 & 9.93  & 4.52 \\
\our \hspace{2mm}w/ Conf-OT                      & \our72.7 & \our0.899 & \our5.58  & \our6.22  & \our & \our0.950 & \our9.21  & \our4.27 \\
\hline
\multicolumn{9}{l}{\textbf{ImageNet-A}} \\ \hdashline
LAC \cite{lac}                                   & 49.6 & 0.901 & 9.98  & 9.47  &  & 0.949 & 19.34 & 6.49 \\
\our \hspace{2mm}w/ Conf-OT                      & \our53.1 & \our0.895 & \our8.48  & \our11.38 & \our & \our0.949 & \our18.33 & \our7.09 \\
APS \cite{aps}                                   & 49.6 & 0.899 & 15.99 & 8.22  &  & 0.948 & 26.41 & 6.08 \\
\our \hspace{2mm}w/ Conf-OT                      & \our53.1 & \our0.898 & \our14.22 & \our9.66  & \our & \our0.948 & \our24.67 & \our6.91 \\
RAPS \cite{raps}                                 & 49.6 & 0.900 & 13.73 & 8.49  &  & 0.947 & 20.57 & 6.17 \\
\our \hspace{2mm}w/ Conf-OT                      & \our53.1 & \our0.899 & \our12.57 & \our9.76  & \our & \our0.948 & \our19.61 & \our7.09 \\
\hline
\multicolumn{9}{l}{\textbf{ImageNet-V2}} \\ \hdashline
LAC \cite{lac}                                   & 65.3 & 0.900 & 3.96  & 12.66 &  & 0.952 & 9.14  & 7.81 \\
\our \hspace{2mm}w/ Conf-OT                      & \our65.1 & \our0.900 & \our3.82  & \our12.46 & \our & \our0.950 & \our8.42  & \our7.85 \\
APS \cite{aps}                                   & 65.3 & 0.901 & 14.06 & 12.34 &  & 0.951 & 28.58 & 7.77 \\
\our \hspace{2mm}w/ Conf-OT                      & \our65.1 & \our0.901 & \our11.28 & \our12.30 & \our & \our0.952 & \our22.67 & \our7.72 \\
RAPS \cite{raps}                                 & 65.3 & 0.901 & 9.90  & 12.28 &  & 0.952 & 15.92 & 7.76 \\
\our \hspace{2mm}w/ Conf-OT                      & \our65.1 & \our0.900 & \our8.87  & \our12.24 & \our & \our0.952 & \our14.77 & \our7.70 \\
\hline
\multicolumn{9}{l}{\textbf{ImageNet-R}} \\ \hdashline
LAC \cite{lac}                                   & 84.0 & 0.899 & 1.28  & 5.59  &  & 0.950 & 2.19  & 3.69 \\
\our \hspace{2mm}w/ Conf-OT                      & \our84.5 & \our0.899 & \our1.24  & \our6.00  & \our & \our0.950 & \our2.11  & \our3.69 \\
APS \cite{aps}                                   & 84.0 & 0.899 & 4.24  & 3.65  &  & 0.950 & 6.92  & 2.64 \\
\our \hspace{2mm}w/ Conf-OT                      & \our84.5 & \our0.900 & \our4.02  & \our3.58  & \our & \our0.951 & \our6.41  & \our2.59 \\
RAPS \cite{raps}                                 & 84.0 & 0.899 & 3.84  & 3.67  &  & 0.951 & 5.76  & 2.70 \\
\our \hspace{2mm}w/ Conf-OT                      & \our84.5 & \our0.900 & \our3.65  & \our3.55  & \our & \our0.950 & \our5.41  & \our2.67 \\
\hline
\multicolumn{9}{l}{\textbf{ImageNet-Sketch}} \\ \hdashline
LAC \cite{lac}                                   & 59.8 & 0.900 & 6.24  & 10.22 &  & 0.950 & 16.26 & 6.00 \\
\our \hspace{2mm}w/ Conf-OT                      & \our62.2 & \our0.900 & \our4.85  & \our8.82  & \our & \our0.950 & \our11.98 & \our5.38 \\
APS \cite{aps}                                   & 59.8 & 0.901 & 23.31 & 9.11  &  & 0.950 & 41.08 & 5.76 \\
\our \hspace{2mm}w/ Conf-OT                      & \our62.2 & \our0.900 & \our15.98 & \our7.18  & \our & \our0.950 & \our28.88 & \our5.01 \\
RAPS \cite{raps}                                 & 59.8 & 0.901 & 14.60 & 9.29  &  & 0.950 & 22.08 & 6.02 \\
\our \hspace{2mm}w/ Conf-OT                      & \our62.2 & \our0.900 & \our11.27 & \our7.34  & \our & \our0.950 & \our17.83 & \our5.21 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\multicolumn{1}{c}{\multirow{2}{*}{Method}} & & \multicolumn{3}{c}{$\alpha=0.10$} &  & \multicolumn{3}{c}{$\alpha=0.05$}   \\ \cmidrule{3-5}\cmidrule{7-9}  
\multicolumn{1}{c}{}      & Top-1$\uparrow$       & Cov   & Size$\downarrow$ & CCV$\downarrow$ & & Cov.   & Size$\downarrow$ & CCV$\downarrow$  \\
\midrule 
\multicolumn{9}{l}{\textbf{SUN397}} \\ \hdashline
LAC \cite{lac}                                   & 76.0 & 0.900 & 1.69 & 9.12  &  & 0.951 & 2.70 & 5.26 \\
\our \hspace{2mm}w/ Conf-OT                      & \our77.4 & \our0.900 & \our1.59 & \our7.96  & \our & \our0.950 & \our2.44 & \our4.81 \\
APS \cite{aps}                                   & 76.0 & 0.899 & 3.22 & 6.53  &  & 0.950 & 5.60 & 4.36 \\
\our \hspace{2mm}w/ Conf-OT                      & \our77.4 & \our0.898 & \our2.77 & \our6.00  & \our & \our0.949 & \our4.62 & \our4.13 \\
RAPS \cite{raps}                                 & 76.0 & 0.898 & 3.03 & 6.58  &  & 0.949 & 4.78 & 4.37 \\
\our \hspace{2mm}w/ Conf-OT                      & \our77.4 & \our0.899 & \our2.65 & \our6.00  & \our & \our0.949 & \our4.11 & \our4.15 \\
\hline
\multicolumn{9}{l}{\textbf{FGVCAircraft}} \\ \hdashline
LAC \cite{lac}                                   & 49.9 & 0.898 & 3.30 & 11.91 &  & 0.950 & 4.68 & 7.06 \\
\our \hspace{2mm}w/ Conf-OT                      & \our55.7 & \our0.901 & \our2.70 & \our9.44  & \our & \our0.947 & \our3.47 & \our5.84 \\
APS \cite{aps}                                   & 49.9 & 0.899 & 4.29 & 11.02 &  & 0.950 & 5.83 & 6.65 \\
\our \hspace{2mm}w/ Conf-OT                      & \our55.7 & \our0.898 & \our3.43 & \our7.51  & \our & \our0.949 & \our4.52 & \our5.02 \\
RAPS \cite{raps}                                 & 49.9 & 0.900 & 4.20 & 11.07 &  & 0.948 & 5.63 & 6.72 \\
\our \hspace{2mm}w/ Conf-OT                      & \our55.7 & \our0.898 & \our3.39 & \our7.46  & \our & \our0.949 & \our4.42 & \our4.99 \\
\hline
\multicolumn{9}{l}{\textbf{EuroSAT}} \\ \hdashline
LAC \cite{lac}                                   & 62.2 & 0.899 & 3.42 & 11.54 &  & 0.950 & 4.43 & 5.88 \\
\our \hspace{2mm}w/ Conf-OT                      & \our63.5 & \our0.899 & \our2.27 & \our7.04  & \our & \our0.951 & \our3.15 & \our3.50 \\
APS \cite{aps}                                   & 62.2 & 0.899 & 3.96 & 10.12 &  & 0.949 & 4.88 & 5.27 \\
\our \hspace{2mm}w/ Conf-OT                      & \our63.5 & \our0.899 & \our2.62 & \our4.50  & \our & \our0.951 & \our3.47 & \our2.63 \\
RAPS \cite{raps}                                 & 62.2 & 0.900 & 3.95 & 10.17 &  & 0.949 & 4.90 & 5.42 \\
\our \hspace{2mm}w/ Conf-OT                      & \our63.5 & \our0.898 & \our2.62 & \our4.50  & \our & \our0.951 & \our3.45 & \our2.68 \\
\hline
\multicolumn{9}{l}{\textbf{StanfordCars}} \\ \hdashline
LAC \cite{lac}                                   & 89.5 & 0.901 & 1.00 & 11.65 &  & 0.951 & 1.17 & 5.93 \\
\our \hspace{2mm}w/ Conf-OT                      & \our91.0 & \our0.902 & \our0.98 & \our10.87 & \our & \our0.950 & \our1.13 & \our5.82 \\
APS \cite{aps}                                   & 89.5 & 0.901 & 1.30 & 6.04  &  & 0.949 & 1.58 & 4.15 \\
\our \hspace{2mm}w/ Conf-OT                      & \our91.0 & \our0.901 & \our1.30 & \our5.90  & \our & \our0.949 & \our1.57 & \our3.97 \\
RAPS \cite{raps}                                 & 89.5 & 0.901 & 1.03 & 6.04  &  & 0.949 & 1.57 & 4.11 \\
\our \hspace{2mm}w/ Conf-OT                      & \our91.0 & \our0.901 & \our1.29 & \our5.91  & \our & \our0.949 & \our1.55 & \our3.98 \\
\hline
\multicolumn{9}{l}{\textbf{Food101}} \\ \hdashline
LAC \cite{lac}                                   & 92.2 & 0.900 & 0.95 & 5.58  &  & 0.950 & 1.10 & 2.80 \\
\our \hspace{2mm}w/ Conf-OT                      & \our91.8 & \our0.900 & \our0.95 & \our5.57  & \our & \our0.950 & \our1.11 & \our2.91 \\
APS \cite{aps}                                   & 92.2 & 0.899 & 1.41 & 2.19  &  & 0.949 & 1.86 & 1.58 \\
\our \hspace{2mm}w/ Conf-OT                      & \our91.8 & \our0.899 & \our1.44 & \our2.22  & \our & \our0.949 & \our1.91 & \our1.66 \\
RAPS \cite{raps}                                 & 92.2 & 0.899 & 1.39 & 2.16  &  & 0.950 & 1.77 & 1.57 \\
\our \hspace{2mm}w/ Conf-OT                      & \our91.8 & \our0.899 & \our1.42 & \our2.23  & \our & \our0.949 & \our1.81 & \our1.67 \\
\hline
\multicolumn{9}{l}{\textbf{OxfordPets}} \\ \hdashline
LAC \cite{lac}                                   & 95.5 & 0.903 & 0.92 & 10.75 &  & 0.950 & 0.99 & 5.35 \\
\our \hspace{2mm}w/ Conf-OT                      & \our95.6 & \our0.901 & \our0.92 & \our10.73 & \our & \our0.950 & \our0.99 & \our5.31 \\
APS \cite{aps}                                   & 95.5 & 0.904 & 1.10 & 3.64  &  & 0.953 & 1.26 & 2.68 \\
\our \hspace{2mm}w/ Conf-OT                      & \our95.6 & \our0.903 & \our1.09 & \our3.77  & \our & \our0.952 & \our1.26 & \our2.76 \\
RAPS \cite{raps}                                 & 95.5 & 0.904 & 1.10 & 3.63  &  & 0.953 & 1.25 & 2.68 \\
\our \hspace{2mm}w/ Conf-OT                      & \our95.6 & \our0.903 & \our1.09 & \our3.77  & \our & \our0.953 & \our1.25 & \our2.76 \\
\hline
\multicolumn{9}{l}{\textbf{Flowers102}} \\ \hdashline
LAC \cite{lac}                                   & 84.7 & 0.902 & 1.15 & 15.29 &  & 0.950 & 1.82 & 8.42 \\
\our \hspace{2mm}w/ Conf-OT                      & \our89.9 & \our0.902 & \our1.01 & \our14.77 & \our & \our0.951 & \our1.27 & \our8.82 \\
APS \cite{aps}                                   & 84.7 & 0.902 & 2.04 & 10.21 &  & 0.948 & 2.81 & 7.31 \\
\our \hspace{2mm}w/ Conf-OT                      & \our89.9 & \our0.900 & \our1.62 & \our9.63  & \our & \our0.947 & \our2.25 & \our6.71 \\
RAPS \cite{raps}                                 & 84.7 & 0.900 & 1.99 & 10.28 &  & 0.948 & 2.72 & 7.29 \\
\our \hspace{2mm}w/ Conf-OT                      & \our89.9 & \our0.900 & \our1.61 & \our9.67  & \our & \our0.947 & \our2.19 & \our6.71 \\
\hline
\multicolumn{9}{l}{\textbf{Caltech101}} \\ \hdashline
LAC \cite{lac}                                   & 98.0 & 0.897 & 0.90 & 15.61 &  & 0.951 & 0.95 & 9.36  \\
\our \hspace{2mm}w/ Conf-OT                      & \our98.2 & \our0.896 & \our0.90 & \our17.27 & \our & \our0.947 & \our0.95 & \our10.57 \\
APS \cite{aps}                                   & 98.0 & 0.898 & 1.00 & 8.29  &  & 0.946 & 1.17 & 6.32  \\
\our \hspace{2mm}w/ Conf-OT                      & \our98.2 & \our0.897 & \our1.01 & \our8.01  & \our & \our0.945 & \our1.15 & \our6.10  \\
RAPS \cite{raps}                                 & 98.0 & 0.898 & 1.00 & 8.35  &  & 0.946 & 1.15 & 6.32  \\
\our \hspace{2mm}w/ Conf-OT                      & \our98.2 & \our0.897 & \our1.01 & \our7.98  & \our & \our0.945 & \our1.13 & \our6.10  \\
\hline
\multicolumn{9}{l}{\textbf{DTD}} \\ \hdashline
LAC \cite{lac}                                   & 65.8 & 0.899 & 2.57 & 10.75 &  & 0.950 & 4.27 & 6.32 \\
\our \hspace{2mm}w/ Conf-OT                      & \our70.6 & \our0.900 & \our2.24 & \our9.10  & \our & \our0.950 & \our3.06 & \our5.50 \\
APS \cite{aps}                                   & 65.8 & 0.905 & 4.64 & 8.00  &  & 0.952 & 6.50 & 4.98 \\
\our \hspace{2mm}w/ Conf-OT                      & \our70.6 & \our0.900 & \our3.66 & \our7.37  & \our & \our0.949 & \our5.55 & \our5.11 \\
RAPS \cite{raps}                                 & 65.8 & 0.905 & 4.53 & 8.10  &  & 0.950 & 6.25 & 4.98 \\
\our \hspace{2mm}w/ Conf-OT                      & \our70.6 & \our0.900 & \our3.61 & \our7.37  & \our & \our0.951 & \our5.41 & \our5.00 \\
\hline
\multicolumn{9}{l}{\textbf{UCF101}} \\ \hdashline
LAC \cite{lac}                                   & 81.9 & 0.899 & 1.24 & 12.27 &  & 0.949 & 1.64 & 6.76 \\
\our \hspace{2mm}w/ Conf-OT                      & \our85.3 & \our0.898 & \our1.12 & \our11.21 & \our & \our0.949 & \our1.52 & \our6.56 \\
APS \cite{aps}                                   & 81.9 & 0.899 & 2.06 & 7.46  &  & 0.951 & 2.89 & 4.90 \\
\our \hspace{2mm}w/ Conf-OT                      & \our85.3 & \our0.897 & \our2.00 & \our6.83  & \our & \our0.952 & \our2.83 & \our4.60 \\
RAPS \cite{raps}                                 & 81.9 & 0.899 & 2.00 & 7.47  &  & 0.952 & 2.71 & 4.94 \\
\our \hspace{2mm}w/ Conf-OT                      & \our85.3 & \our0.897 & \our1.95 & \our6.79  & \our & \our0.951 & \our2.66 & \our4.60 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\multicolumn{1}{c}{\multirow{2}{*}{Method}} & & \multicolumn{3}{c}{$\alpha=0.10$} &  & \multicolumn{3}{c}{$\alpha=0.05$}   \\ \cmidrule{3-5}\cmidrule{7-9}  
\multicolumn{1}{c}{}      & Top-1$\uparrow$       & Cov   & Size$\downarrow$ & CCV$\downarrow$ & & Cov.   & Size$\downarrow$ & CCV$\downarrow$  \\
\midrule 
\multicolumn{9}{l}{\textbf{ImageNet}} \\ \hdashline
LAC \cite{lac}                                   & 80.7 & 0.901 & 1.42  & 8.84  &  & 0.950 & 2.33  & 5.38 \\
\our \hspace{2mm}w/ Conf-OT                      & \our80.6 & \our0.900 & \our1.42  & \our7.99  & \our & \our0.950 & \our2.36  & \our4.89 \\
APS \cite{aps}                                   & 80.7 & 0.899 & 5.60  & 6.64  &  & 0.949 & 12.37 & 4.58 \\
\our \hspace{2mm}w/ Conf-OT                      & \our80.6 & \our0.898 & \our4.24  & \our6.22  & \our & \our0.950 & \our8.87  & \our4.30 \\
RAPS \cite{raps}                                 & 80.7 & 0.899 & 3.90  & 6.68  &  & 0.949 & 6.15  & 4.66 \\
\our \hspace{2mm}w/ Conf-OT                      & \our80.6 & \our0.898 & \our3.39  & \our6.25  & \our & \our0.950 & \our5.47  & \our4.34 \\
\hline
\multicolumn{9}{l}{\textbf{ImageNet-A}} \\ \hdashline
LAC \cite{lac}                                   & 75.5 & 0.898 & 2.24  & 10.17 &  & 0.950 & 5.58  & 6.30 \\
\our \hspace{2mm}w/ Conf-OT                      & \our77.0 & \our0.897 & \our2.10  & \our10.09 & \our & \our0.950 & \our4.94  & \our6.85 \\
APS \cite{aps}                                   & 75.5 & 0.900 & 6.70  & 7.70  &  & 0.951 & 11.69 & 5.65 \\
\our \hspace{2mm}w/ Conf-OT                      & \our77.0 & \our0.898 & \our5.63  & \our8.10  & \our & \our0.949 & \our10.48 & \our5.91 \\
RAPS \cite{raps}                                 & 75.5 & 0.901 & 5.71  & 7.86  &  & 0.951 & 8.77  & 5.83 \\
\our \hspace{2mm}w/ Conf-OT                      & \our77.0 & \our0.898 & \our4.98  & \our8.18  & \our & \our0.951 & \our8.18  & \our6.14 \\
\hline
\multicolumn{9}{l}{\textbf{ImageNet-V2}} \\ \hdashline
LAC \cite{lac}                                   & 74.3 & 0.900 & 2.14  & 12.80 &  & 0.950 & 4.35  & 7.89 \\
\our \hspace{2mm}w/ Conf-OT                      & \our74.5 & \our0.900 & \our2.15  & \our12.55 & \our & \our0.950 & \our4.54  & \our7.90 \\
APS \cite{aps}                                   & 74.3 & 0.898 & 10.07 & 12.37 &  & 0.950 & 22.16 & 7.91 \\
\our \hspace{2mm}w/ Conf-OT                      & \our74.5 & \our0.899 & \our7.74  & \our12.20 & \our & \our0.950 & \our16.96 & \our7.86 \\
RAPS \cite{raps}                                 & 74.3 & 0.898 & 6.31  & 12.43 &  & 0.950 & 9.84  & 7.89 \\
\our \hspace{2mm}w/ Conf-OT                      & \our74.5 & \our0.899 & \our5.67  & \our12.24 & \our & \our0.950 & \our9.34  & \our7.81 \\
\hline
\multicolumn{9}{l}{\textbf{ImageNet-R}} \\ \hdashline
LAC \cite{lac}                                   & 93.4 & 0.899 & 0.93  & 6.88  &  & 0.950 & 1.05  & 3.95 \\
\our \hspace{2mm}w/ Conf-OT                      & \our93.4 & \our0.900 & \our0.93  & \our7.06  & \our & \our0.950 & \our1.05  & \our3.99 \\
APS \cite{aps}                                   & 93.4 & 0.899 & 2.46  & 3.43  &  & 0.950 & 3.82  & 2.49 \\
\our \hspace{2mm}w/ Conf-OT                      & \our93.4 & \our0.900 & \our2.28  & \our3.42  & \our & \our0.951 & \our3.51  & \our2.50 \\
RAPS \cite{raps}                                 & 93.4 & 0.899 & 2.19  & 3.44  &  & 0.950 & 3.07  & 2.51 \\
\our \hspace{2mm}w/ Conf-OT                      & \our93.4 & \our0.900 & \our2.06  & \our3.43  & \our & \our0.951 & \our2.86  & \our2.49 \\
\hline
\multicolumn{9}{l}{\textbf{ImageNet-Sketch}} \\ \hdashline
LAC \cite{lac}                                   & 70.3 & 0.900 & 3.00  & 10.53 &  & 0.951 & 7.69  & 5.98 \\
\our \hspace{2mm}w/ Conf-OT                      & \our71.6 & \our0.900 & \our2.58  & \our9.36  & \our & \our0.950 & \our5.93  & \our5.45 \\
APS \cite{aps}                                   & 70.3 & 0.900 & 16.95 & 8.49  &  & 0.950 & 31.08 & 5.74 \\
\our \hspace{2mm}w/ Conf-OT                      & \our71.6 & \our0.900 & \our11.29 & \our7.26  & \our & \our0.950 & \our21.11 & \our5.01 \\
RAPS \cite{raps}                                 & 70.3 & 0.900 & 9.18  & 8.71  &  & 0.950 & 13.01 & 5.86 \\
\our \hspace{2mm}w/ Conf-OT                      & \our71.6 & \our0.900 & \our7.15  & \our7.35  & \our & \our0.950 & \our10.71 & \our5.19 \\
\bottomrule
\end{tabular}
